Gaia FGK benchmark stars: abundances of alpha and iron-peak elements

In the current era of large spectroscopic surveys of the Milky Way, reference stars for calibrating astrophysical parameters and chemical abundances are of paramount importance. We determine elemental abundances of Mg, Si, Ca, Sc, Ti, V, Cr, Mn, Co and Ni for our predefined set of Gaia FGK benchmark stars. By analysing high-resolution and high-signal to noise spectra taken from several archive datasets, we combined results of eight different methods to determine abundances on a line-by-line basis. We perform a detailed homogeneous analysis of the systematic uncertainties, such as differential versus absolute abundance analysis, as well as we assess errors due to NLTE and the stellar parameters in our final abundances. Our results are provided by listing final abundances and the different sources of uncertainties, as well as line-by-line and method-by-method abundances. The Gaia FGK benchmark stars atmospheric parameters are already being widely used for calibration of several pipelines applied to different surveys. With the added reference abundances of 10 elements this set is very suitable to calibrate the chemical abundances obtained by these pipelines.

==> (inline-0) <==
\begin{tabular}{c | c c c c c c c c  c}
\hline
star & [Mg/H] & $\sigma  (\log \epsilon )$ & $\Delta$[Fe/H] & $\Delta$Teff & $\Delta \log g$ & $\Delta$\vmic & $\Delta$LTE & NLTE & NLIN \\
\hline \\
%literature abundances of Mg
%Cambridge, P Jofre, Fri Jun 19 23:37:46 2015
%star, [X/H](LTE), sigma, delta[FE/H], deltaTeff, deltaLOGG, deltaVMIC, deltaLTE, NLTECORR, NLIN
psiPhe& -- & -- & -- & -- & -- & -- & --& -- & -- \\
alfCet & -0.271 &  0.109 &  0.062 &  0.165 &  0.080 &  0.039 &  0.277 &  -0.010 &03 \\
gamSge &  0.042 &  0.097 &  0.005 &  0.005 &  0.017 &  0.047 &  0.021 &   0.000 &04 \\
alfTau & -0.172 &  0.151 &  0.034 &  0.017 &  0.084 &  0.053 &  0.000 &   0.130 &04 \\
61CygB & -0.061 &  0.069 &  0.002 &  0.036 &  0.021 &  0.001 &  0.000 &   0.002 &04 \\
betAra &  0.131 &  0.036 &  0.016 &  0.018 &  0.014 &  0.093 &  0.000 &   0.013 &03 \\
Arcturus & -0.158 &  0.088 &  0.050 &  0.010 &  0.014 &  0.025 &  0.010 &  -0.080 &07 \\
HD220009 & -0.347 &  0.039 &  0.041 &  0.000 &  0.017 &  0.024 &  0.070 &   0.009 &07 \\
61CygA & -0.184 &  0.083 &  0.091 &  0.007 &  0.013 &  0.000 &  0.048 &   0.000 &07 \\
muLeo &  0.466 &  0.107 &  0.013 &  0.030 &  0.017 &  0.067 &  0.012 &  -0.015 &06 \\
HD107328 & -0.079 &  0.066 &  0.054 &  0.006 &  0.024 &  0.058 &  0.007 &   0.009 &07 \\
HD122563 & -2.354 &  0.055 &  0.003 &  0.034 &  0.005 &  0.080 &  0.005 &  -0.005 &02 \\
Gmb1830 & -1.141 &  0.062 &  0.002 &  0.013 &  0.005 &  0.004 &  0.095 &  -0.103 &07 \\
betGem & -0.086 &  0.066 &  0.035 &  0.015 &  0.003 &  0.034 &  0.044 &   0.095 &04 \\
epsVir &  0.057 &  0.090 &  0.050 &  0.021 &  0.005 &  0.032 &  0.001 &   0.107 &07 \\
ksiHya &  0.034 &  0.111 &  0.018 &  0.014 &  0.007 &  0.032 &  0.006 &  -0.012 &06 \\
delEri &  0.179 &  0.085 &  0.077 &  0.005 &  0.002 &  0.082 &  0.025 &   0.000 &04 \\
epsEri & -0.078 &  0.100 &  0.017 &  0.007 &  0.002 &  0.007 &  0.004 &   0.006 &05 \\
epsFor & -0.206 &  0.054 &  0.002 &  0.030 &  0.002 &  0.008 &  0.007 &  -0.040 &02 \\
alfCenB &  0.296 &  0.086 &  0.042 &  0.005 &  0.006 &  0.014 &  0.027 &   0.000 &02 \\
muCas & -0.454 &  0.047 &  0.012 &  0.007 &  0.002 &  0.004 &  0.057 &   0.002 &05 \\
tauCet & -0.224 &  0.034 &  0.036 &  0.001 &  0.011 &  0.018 &  0.059 &  -0.006 &05 \\
HD140283 & -2.326 &  0.046 &  0.005 &  0.050 &  0.005 &  0.000 &  0.000 &  -0.010 &01 \\
18Sco &  0.038 &  0.038 &  0.009 &  0.027 &  0.005 &  0.007 &  0.001 &  -0.004 &05 \\
Sun &  0.000 &  0.080 &  0.025 &  0.002 &  0.000 &  0.005 &  0.001 &   0.002 &05 \\
alfCenA &  0.241 &  0.049 &  0.035 &  0.013 &  0.003 &  0.005 &  0.010 &  -0.072 &05 \\
HD22879 & -0.476 &  0.061 &  0.018 &  0.029 &  0.001 &  0.010 &  0.049 &  -0.022 &08 \\
betHyi & -0.038 &  0.039 &  0.027 &  0.015 &  0.004 &  0.005 &  0.004 &  -0.022 &05 \\
muAra &  0.360 &  0.043 &  0.039 &  0.022 &  0.005 &  0.009 &  0.002 &  -0.012 &05 \\
betVir &  0.093 &  0.058 &  0.033 &  0.015 &  0.005 &  0.005 &  0.001 &   0.006 &05 \\
etaBoo &  0.367 &  0.085 &  0.043 &  0.014 &  0.016 &  0.017 &  0.044 &  -0.055 &04 \\
HD84937 & -1.764 &  0.106 &  0.043 &  0.037 &  0.005 &  0.005 &  0.032 &  -0.010 &02 \\
Procyon & -0.037 &  0.068 &  0.001 &  0.027 &  0.010 &  0.010 &  0.018 &   0.002 &06 \\
HD49933 & -0.364 &  0.047 &  0.009 &  0.031 &  0.005 &  0.020 &  0.008 &  -0.020 &02 \\

\hline
 \end{tabular}
\begin{tabular}{c | c c c c c c c c  c}
\hline
star & [Si/H] & $\sigma  (\log \epsilon )$ & $\Delta$[Fe/H] & $\Delta$Teff & $\Delta \log g$ & $\Delta$\vmic & $\Delta$LTE & NLTE  & NLIN\\
\hline \\
%literature abundances of Si
%Cambridge, P Jofre, Fri Jun 19 23:37:46 2015
%star, [X/H](LTE), sigma, delta[FE/H], deltaTeff, deltaLOGG, deltaVMIC, deltaLTE, NLTECORR, NLIN
psiPhe& -- & -- & -- & -- & -- & -- & --& -- & -- \\
alfCet & -0.524 &  0.098 &  0.022 &  0.141 &  0.039 &  0.063 &  0.062 &  -0.040 &02 \\
gamSge &  0.150 &  0.105 &  0.124 &  0.080 &  0.151 &  0.050 &  0.110 &  -0.025 &06 \\
alfTau & -0.179 &  0.172 &  0.033 &  0.045 &  0.084 &  0.073 &  0.001 &  -0.024 &08 \\
61CygB & -0.328 &  0.182 &  0.027 &  0.043 &  0.041 &  0.029 &  0.000 &   0.000 &03 \\
betAra &  0.228 &  0.175 &  0.164 &  0.056 &  0.085 &  0.180 &  0.005 &  -0.036 &05 \\
Arcturus & -0.252 &  0.051 &  0.014 &  0.026 &  0.023 &  0.022 &  0.012 &  -0.021 &15 \\
HD220009 & -0.472 &  0.049 &  0.006 &  0.025 &  0.038 &  0.025 &  0.042 &  -0.025 &15 \\
61CygA & -0.289 &  0.091 &  0.044 &  0.019 &  0.017 &  0.005 &  0.003 &   0.000 &09 \\
muLeo &  0.522 &  0.093 &  0.011 &  0.040 &  0.033 &  0.078 &  0.000 &  -0.015 &10 \\
HD107328 & -0.119 &  0.049 &  0.009 &  0.036 &  0.046 &  0.041 &  0.009 &  -0.017 &13 \\
HD122563 & -2.325 &  0.082 &  0.001 &  0.024 &  0.006 &  0.040 &  0.005 &  -0.030 &05 \\
Gmb1830 & -1.151 &  0.085 &  0.037 &  0.019 &  0.011 &  0.001 &  0.013 &   0.000 &10 \\
betGem &  0.139 &  0.055 &  0.006 &  0.027 &  0.016 &  0.037 &  0.031 &  -0.013 &13 \\
epsVir &  0.178 &  0.046 &  0.012 &  0.016 &  0.006 &  0.046 &  0.007 &  -0.016 &13 \\
ksiHya &  0.077 &  0.060 &  0.002 &  0.009 &  0.005 &  0.051 &  0.007 &  -0.016 &13 \\
delEri &  0.139 &  0.060 &  0.005 &  0.013 &  0.006 &  0.025 &  0.017 &  -0.007 &12 \\
epsEri & -0.095 &  0.102 &  0.006 &  0.010 &  0.008 &  0.006 &  0.001 &   0.000 &09 \\
epsFor & -0.375 &  0.036 &  0.016 &  0.019 &  0.016 &  0.010 &  0.013 &  -0.010 &12 \\
alfCenB &  0.234 &  0.043 &  0.008 &  0.008 &  0.009 &  0.026 &  0.032 &  -0.001 &11 \\
muCas & -0.579 &  0.056 &  0.004 &  0.007 &  0.004 &  0.008 &  0.051 &  -0.001 &14 \\
tauCet & -0.354 &  0.031 &  0.007 &  0.013 &  0.013 &  0.015 &  0.005 &   0.000 &15 \\
HD140283 & -2.246 &  0.042 &  0.005 &  0.040 &  0.015 &  0.005 &  0.000 &  -0.010 &01 \\
18Sco &  0.048 &  0.018 &  0.010 &  0.003 &  0.006 &  0.017 &  0.002 &  -0.005 &15 \\
Sun &  0.000 &  0.080 &  0.010 &  0.007 &  0.000 &  0.014 &  0.002 &  -0.005 &15 \\
alfCenA &  0.250 &  0.027 &  0.012 &  0.001 &  0.005 &  0.009 &  0.009 &  -0.007 &14 \\
HD22879 & -0.586 &  0.075 &  0.010 &  0.009 &  0.007 &  0.009 &  0.020 &  -0.008 &14 \\
betHyi & -0.067 &  0.030 &  0.019 &  0.005 &  0.005 &  0.007 &  0.004 &  -0.009 &15 \\
muAra &  0.327 &  0.038 &  0.017 &  0.001 &  0.008 &  0.014 &  0.004 &  -0.008 &13 \\
betVir &  0.132 &  0.043 &  0.019 &  0.007 &  0.005 &  0.011 &  0.001 &  -0.009 &15 \\
etaBoo &  0.362 &  0.103 &  0.030 &  0.007 &  0.008 &  0.026 &  0.027 &  -0.010 &09 \\
HD84937 & -1.731 &  0.176 &  0.002 &  0.021 &  0.008 &  0.002 &  0.000 &  -0.008 &06 \\
Procyon & -0.033 &  0.071 &  0.005 &  0.023 &  0.006 &  0.010 &  0.018 &  -0.011 &13 \\
HD49933 & -0.383 &  0.080 &  0.011 &  0.014 &  0.008 &  0.021 &  0.001 &  -0.009 &12 \\

\hline
 \end{tabular}
\begin{tabular}{c | c c c c c c c c  c}
\hline
star & [Ca/H] & $\sigma  (\log \epsilon )$ & $\Delta$[Fe/H] & $\Delta$Teff & $\Delta \log g$ & $\Delta$\vmic & $\Delta$LTE & NLTE & NLIN \\
\hline \\
%literature abundances of Ca
%Cambridge, P Jofre, Fri Jun 19 23:37:47 2015
%star, [X/H](LTE), sigma, delta[FE/H], deltaTeff, deltaLOGG, deltaVMIC, deltaLTE, NLTECORR, NLIN
psiPhe & -0.694 &  0.291 &  0.241 &  0.016 &  0.002 &  0.084 &  0.147 &  -0.060 &01 \\
alfCet & -0.456 &  0.132 &  0.025 &  0.029 &  0.015 &  0.117 &  0.055 &  -0.015 &02 \\
gamSge & -0.292 &  0.089 &  0.071 &  0.045 &  0.013 &  0.136 &  0.065 &  -0.033 &03 \\
alfTau & -0.340 &  0.064 &  0.015 &  0.043 &  0.009 &  0.125 &  0.009 &  -0.020 &03 \\
61CygB & -0.403 &  0.059 &  0.010 &  0.007 &  0.008 &  0.043 &  0.000 &  -0.003 &03 \\
betAra & -0.136 &  0.081 &  0.064 &  0.063 &  0.003 &  0.117 &  0.110 &   0.010 &02 \\
Arcturus & -0.405 &  0.125 &  0.017 &  0.012 &  0.014 &  0.035 &  0.009 &  -0.072 &08 \\
HD220009 & -0.493 &  0.051 &  0.004 &  0.020 &  0.027 &  0.039 &  0.014 &  -0.095 &06 \\
61CygA & -0.356 &  0.104 &  0.013 &  0.005 &  0.000 &  0.007 &  0.058 &  -0.015 &06 \\
muLeo &  0.280 &  0.116 &  0.018 &  0.036 &  0.023 &  0.060 &  0.032 &  -0.113 &03 \\
HD107328 & -0.321 &  0.067 &  0.043 &  0.014 &  0.062 &  0.058 &  0.006 &  -0.085 &06 \\
HD122563 & -2.434 &  0.080 &  0.003 &  0.051 &  0.006 &  0.040 &  0.005 &   0.068 &15 \\
Gmb1830 & -1.243 &  0.057 &  0.056 &  0.049 &  0.004 &  0.038 &  0.025 &  -0.009 &14 \\
betGem &  0.076 &  0.075 &  0.050 &  0.010 &  0.016 &  0.050 &  0.127 &  -0.076 &07 \\
epsVir &  0.106 &  0.096 &  0.020 &  0.014 &  0.009 &  0.056 &  0.000 &  -0.090 &07 \\
ksiHya &  0.068 &  0.072 &  0.016 &  0.007 &  0.007 &  0.068 &  0.004 &  -0.084 &07 \\
delEri &  0.025 &  0.093 &  0.022 &  0.004 &  0.007 &  0.039 &  0.021 &  -0.041 &08 \\
epsEri & -0.055 &  0.069 &  0.003 &  0.014 &  0.002 &  0.009 &  0.003 &  -0.027 &06 \\
epsFor & -0.272 &  0.062 &  0.028 &  0.057 &  0.008 &  0.032 &  0.003 &  -0.051 &10 \\
alfCenB &  0.225 &  0.054 &  0.025 &  0.012 &  0.002 &  0.048 &  0.018 &  -0.014 &05 \\
muCas & -0.573 &  0.035 &  0.007 &  0.018 &  0.004 &  0.037 &  0.002 &  -0.035 &13 \\
tauCet & -0.291 &  0.055 &  0.008 &  0.011 &  0.004 &  0.064 &  0.011 &  -0.037 &11 \\
HD140283 & -2.311 &  0.094 &  0.004 &  0.060 &  0.003 &  0.015 &  0.002 &   0.031 &12 \\
18Sco &  0.058 &  0.036 &  0.010 &  0.028 &  0.001 &  0.034 &  0.001 &  -0.047 &12 \\
Sun &  0.000 &  0.090 &  0.015 &  0.008 &  0.000 &  0.029 &  0.002 &  -0.044 &13 \\
alfCenA &  0.194 &  0.028 &  0.025 &  0.006 &  0.001 &  0.015 &  0.010 &  -0.044 &10 \\
HD22879 & -0.531 &  0.054 &  0.016 &  0.051 &  0.005 &  0.028 &  0.012 &  -0.038 &18 \\
betHyi & -0.061 &  0.057 &  0.020 &  0.018 &  0.002 &  0.012 &  0.004 &  -0.061 &14 \\
muAra &  0.320 &  0.049 &  0.038 &  0.017 &  0.001 &  0.024 &  0.007 &  -0.037 &09 \\
betVir &  0.135 &  0.055 &  0.021 &  0.016 &  0.000 &  0.018 &  0.003 &  -0.039 &11 \\
etaBoo &  0.290 &  0.100 &  0.046 &  0.002 &  0.003 &  0.035 &  0.037 &  -0.035 &08 \\
HD84937 & -1.665 &  0.082 &  0.017 &  0.039 &  0.006 &  0.010 &  0.022 &   0.003 &14 \\
Procyon &  0.036 &  0.065 &  0.007 &  0.035 &  0.000 &  0.023 &  0.014 &  -0.049 &15 \\
HD49933 & -0.336 &  0.080 &  0.010 &  0.027 &  0.000 &  0.048 &  0.002 &  -0.062 &17 \\

\hline
 \end{tabular}
\begin{tabular}{c | c c c c c c c c  c}
\hline
star & [Ti/H] & $\sigma  (\log \epsilon )$ & $\Delta$[Fe/H] & $\Delta$Teff & $\Delta \log g$ & $\Delta$\vmic & $\Delta$LTE & NLTE & NLIN \\
\hline \\
%literature abundances of Ti
%Cambridge, P Jofre, Fri Jun 19 23:37:47 2015
%star, [X/H](LTE), sigma, delta[FE/H], deltaTeff, deltaLOGG, deltaVMIC, deltaLTE, NLTECORR, NLIN
psiPhe & -0.886 &  0.332 &  0.026 &  0.075 &  0.018 &  0.165 &  0.135 & -- &10 \\
alfCet & -0.525 &  0.108 &  0.061 &  0.027 &  0.068 &  0.104 &  0.064 & -- &05 \\
gamSge & -0.266 &  0.099 &  0.008 &  0.038 &  0.068 &  0.158 &  0.002 & -- &12 \\
alfTau & -0.338 &  0.147 &  0.006 &  0.037 &  0.031 &  0.138 &  0.091 & -- &12 \\
61CygB & -0.369 &  0.090 &  0.002 &  0.016 &  0.009 &  0.069 &  0.026 & -- &28 \\
betAra & -0.414 &  0.215 &  0.052 &  0.082 &  0.028 &  0.102 &  0.033 & -- &06 \\
Arcturus & -0.313 &  0.078 &  0.017 &  0.046 &  0.013 &  0.051 &  0.015 & -- &37 \\
HD220009 & -0.534 &  0.051 &  0.006 &  0.068 &  0.021 &  0.040 &  0.017 & -- &31 \\
61CygA & -0.288 &  0.109 &  0.026 &  0.027 &  0.002 &  0.010 &  0.000 & -- &39 \\
muLeo &  0.322 &  0.099 &  0.002 &  0.060 &  0.018 &  0.105 &  0.010 & -- &20 \\
HD107328 & -0.131 &  0.040 &  0.032 &  0.077 &  0.020 &  0.065 &  0.011 & -- &29 \\
HD122563 & -2.496 &  0.128 &  0.001 &  0.057 &  0.009 &  0.041 &  0.007 & -- &31 \\
Gmb1830 & -1.238 &  0.116 &  0.035 &  0.058 &  0.005 &  0.019 &  0.006 & -- &44 \\
betGem &  0.060 &  0.070 &  0.021 &  0.063 &  0.012 &  0.053 &  0.013 & -- &36 \\
epsVir & -0.025 &  0.087 &  0.012 &  0.065 &  0.011 &  0.032 &  0.009 & -- &32 \\
ksiHya &  0.028 &  0.081 &  0.010 &  0.040 &  0.006 &  0.042 &  0.010 & -- &35 \\
delEri &  0.038 &  0.066 &  0.010 &  0.029 &  0.003 &  0.058 &  0.007 & -- &50 \\
epsEri & -0.036 &  0.092 &  0.011 &  0.032 &  0.000 &  0.008 &  0.016 & -- &36 \\
epsFor & -0.224 &  0.088 &  0.023 &  0.078 &  0.009 &  0.026 &  0.023 & -- &52 \\
alfCenB &  0.293 &  0.076 &  0.020 &  0.020 &  0.001 &  0.067 &  0.008 & -- &48 \\
muCas & -0.524 &  0.057 &  0.008 &  0.026 &  0.002 &  0.024 &  0.032 & -- &52 \\
tauCet & -0.165 &  0.070 &  0.008 &  0.024 &  0.009 &  0.065 &  0.019 & -- &56 \\
HD140283 & -2.418 &  0.058 &  0.010 &  0.090 &  0.005 &  0.041 &  0.027 & -- &05 \\
18Sco &  0.046 &  0.026 &  0.011 &  0.062 &  0.008 &  0.027 &  0.017 & -- &53 \\
Sun &  0.000 &  0.070 &  0.014 &  0.010 &  0.000 &  0.025 &  0.013 & -- &54 \\
alfCenA &  0.206 &  0.037 &  0.017 &  0.021 &  0.004 &  0.014 &  0.018 & -- &52 \\
HD22879 & -0.545 &  0.096 &  0.002 &  0.053 &  0.007 &  0.017 &  0.005 & -- &50 \\
betHyi & -0.074 &  0.040 &  0.014 &  0.033 &  0.004 &  0.009 &  0.008 & -- &44 \\
muAra &  0.388 &  0.052 &  0.025 &  0.051 &  0.010 &  0.020 &  0.013 & -- &52 \\
betVir &  0.068 &  0.060 &  0.011 &  0.030 &  0.005 &  0.013 &  0.003 & -- &42 \\
etaBoo &  0.212 &  0.108 &  0.034 &  0.022 &  0.007 &  0.023 &  0.010 & -- &35 \\
HD84937 & -1.664 &  0.112 &  0.005 &  0.024 &  0.030 &  0.004 &  0.033 & -- &15 \\
Procyon & -0.069 &  0.085 &  0.001 &  0.048 &  0.006 &  0.011 &  0.015 & -- &29 \\
HD49933 & -0.394 &  0.074 &  0.010 &  0.032 &  0.011 &  0.030 &  0.004 & -- &18 \\

\hline
 \end{tabular}
\begin{tabular}{c | c c c c c c c c  c}
\hline
star & [Sc/H] & $\sigma  (\log \epsilon )$ & $\Delta$[Fe/H] & $\Delta$Teff & $\Delta \log g$ & $\Delta$\vmic & $\Delta$LTE & NLTE  & NLIN\\
\hline \\
%literature abundances of Sc
%Cambridge, P Jofre, Fri Jun 19 23:37:47 2015
%star, [X/H](LTE), sigma, delta[FE/H], deltaTeff, deltaLOGG, deltaVMIC, deltaLTE, NLTECORR, NLIN
psiPhe & -0.674 &  0.507 &  0.077 &  0.025 &  0.060 &  0.094 &  0.045 & -- &02 \\
alfCet & -0.397 &  0.199 &  0.158 &  0.015 &  0.111 &  0.110 &  0.068 & -- &04 \\
gamSge & -0.319 &  0.290 &  0.025 &  0.029 &  0.108 &  0.154 &  0.005 & -- &07 \\
alfTau & -0.264 &  0.198 &  0.025 &  0.035 &  0.068 &  0.158 &  0.114 & -- &08 \\
61CygB & -0.324 &  0.075 &  0.005 &  0.010 &  0.020 &  0.040 &  0.000 & -- &04 \\
betAra & -0.716 &  0.213 &  0.111 &  0.098 &  0.023 &  0.043 &  0.000 & -- &03 \\
Arcturus & -0.428 &  0.140 &  0.003 &  0.033 &  0.018 &  0.033 &  0.024 & -- &10 \\
HD220009 & -0.643 &  0.046 &  0.005 &  0.047 &  0.029 &  0.034 &  0.012 & -- &10 \\
61CygA & -0.324 &  0.169 &  0.056 &  0.007 &  0.018 &  0.007 &  0.012 & -- &12 \\
muLeo &  0.230 &  0.062 &  0.022 &  0.044 &  0.018 &  0.068 &  0.018 & -- &04 \\
HD107328 & -0.342 &  0.048 &  0.001 &  0.056 &  0.031 &  0.043 &  0.012 & -- &09 \\
HD122563 & -2.500 &  0.077 &  0.051 &  0.016 &  0.026 &  0.039 &  0.030 & -- &07 \\
Gmb1830 & -1.264 &  0.075 &  0.114 &  0.002 &  0.014 &  0.008 &  0.052 & -- &07 \\
betGem &  0.062 &  0.122 &  0.013 &  0.053 &  0.020 &  0.035 &  0.018 & -- &09 \\
epsVir &  0.065 &  0.084 &  0.025 &  0.037 &  0.009 &  0.072 &  0.062 & -- &05 \\
ksiHya &  0.062 &  0.114 &  0.007 &  0.039 &  0.016 &  0.062 &  0.008 & -- &07 \\
delEri &  0.077 &  0.104 &  0.000 &  0.029 &  0.006 &  0.040 &  0.006 & -- &12 \\
epsEri & -0.164 &  0.097 &  0.009 &  0.023 &  0.011 &  0.008 &  0.010 & -- &11 \\
epsFor & -0.508 &  0.067 &  0.014 &  0.038 &  0.023 &  0.025 &  0.022 & -- &10 \\
alfCenB &  0.304 &  0.085 &  0.009 &  0.020 &  0.006 &  0.039 &  0.009 & -- &12 \\
muCas & -0.686 &  0.069 &  0.009 &  0.012 &  0.005 &  0.021 &  0.092 & -- &08 \\
tauCet & -0.343 &  0.062 &  0.003 &  0.010 &  0.013 &  0.039 &  0.014 & -- &10 \\
HD140283 & -2.668 &    NaN &  0.005 &  0.047 &  0.044 &  0.002 &  0.027 & -- &02 \\
18Sco &  0.043 &  0.016 &  0.006 &  0.019 &  0.010 &  0.041 &  0.013 & -- &08 \\
Sun &  0.000 &  0.140 &  0.009 &  0.018 &  0.000 &  0.031 &  0.016 & -- &08 \\
alfCenA &  0.297 &  0.052 &  0.001 &  0.010 &  0.004 &  0.015 &  0.023 & -- &08 \\
HD22879 & -0.788 &  0.075 &  0.013 &  0.015 &  0.009 &  0.019 &  0.010 & -- &08 \\
betHyi & -0.043 &  0.039 &  0.007 &  0.021 &  0.008 &  0.010 &  0.015 & -- &07 \\
muAra &  0.401 &  0.057 &  0.003 &  0.044 &  0.013 &  0.022 &  0.012 & -- &10 \\
betVir &  0.183 &  0.039 &  0.004 &  0.013 &  0.007 &  0.018 &  0.010 & -- &07 \\
etaBoo &  0.227 &  0.087 &  0.011 &  0.006 &  0.008 &  0.056 &  0.039 & -- &03 \\
HD84937 & -1.895 &  0.150 &  0.005 &  0.032 &  0.019 &  0.026 &  0.017 & -- &03 \\
Procyon & -0.134 &  0.061 &  0.004 &  0.019 &  0.007 &  0.015 &  0.021 & -- &05 \\
HD49933 & -0.488 &  0.050 &  0.000 &  0.021 &  0.011 &  0.040 &  0.004 & -- &07 \\

\hline
 \end{tabular}
\begin{tabular}{c | c c c c c c c c  c}
\hline
star & [V/H] & $\sigma  (\log \epsilon )$ & $\Delta$[Fe/H] & $\Delta$Teff & $\Delta \log g$ & $\Delta$\vmic & $\Delta$LTE & NLTE  & NLIN\\
\hline \\
%literature abundances of V
%Cambridge, P Jofre, Fri Jun 19 23:37:48 2015
%star, [X/H](LTE), sigma, delta[FE/H], deltaTeff, deltaLOGG, deltaVMIC, deltaLTE, NLTECORR, NLIN
psiPhe & -1.178 &  0.353 &  0.035 &  0.136 &  0.043 &  0.146 &  0.138 & -- &04 \\
alfCet & -0.172 &  0.274 &  0.011 &  0.055 &  0.060 &  0.106 &  0.213 & -- &03 \\
gamSge & -0.314 &  0.156 &  0.003 &  0.058 &  0.079 &  0.125 &  0.157 & -- &04 \\
alfTau & -0.204 &  0.240 &  0.005 &  0.047 &  0.040 &  0.101 &  0.225 & -- &04 \\
61CygB & -0.442 &  0.097 &  0.005 &  0.023 &  0.011 &  0.074 &  0.030 & -- &16 \\
betAra & -0.474 &  0.087 &  0.047 &  0.128 &  0.041 &  0.029 &  0.375 & -- &03 \\
Arcturus & -0.441 &  0.103 &  0.009 &  0.064 &  0.009 &  0.057 &  0.012 & -- &18 \\
HD220009 & -0.674 &  0.051 &  0.015 &  0.087 &  0.017 &  0.038 &  0.019 & -- &14 \\
61CygA & -0.331 &  0.115 &  0.086 &  0.026 &  0.004 &  0.010 &  0.006 & -- &25 \\
muLeo &  0.296 &  0.080 &  0.008 &  0.080 &  0.015 &  0.061 &  0.025 & -- &05 \\
HD107328 & -0.197 &  0.062 &  0.018 &  0.094 &  0.013 &  0.052 &  0.012 & -- &11 \\
HD122563 & -2.696 &  0.007 &  0.038 &  0.128 &  0.008 &  0.000 &  0.005 & -- &01 \\
Gmb1830 & -1.395 &  0.103 &  0.001 &  0.076 &  0.002 &  0.012 &  0.000 & -- &08 \\
betGem &  0.059 &  0.157 &  0.000 &  0.091 &  0.003 &  0.054 &  0.019 & -- &17 \\
epsVir & -0.031 &  0.071 &  0.005 &  0.087 &  0.007 &  0.028 &  0.014 & -- &14 \\
ksiHya &  0.053 &  0.072 &  0.004 &  0.051 &  0.005 &  0.031 &  0.011 & -- &14 \\
delEri &  0.037 &  0.046 &  0.001 &  0.036 &  0.002 &  0.055 &  0.023 & -- &21 \\
epsEri & -0.017 &  0.118 &  0.001 &  0.038 &  0.003 &  0.008 &  0.025 & -- &20 \\
epsFor & -0.395 &  0.030 &  0.033 &  0.075 &  0.000 &  0.015 &  0.030 & -- &23 \\
alfCenB &  0.363 &  0.054 &  0.001 &  0.024 &  0.004 &  0.064 &  0.023 & -- &21 \\
muCas & -0.663 &  0.027 &  0.012 &  0.031 &  0.003 &  0.010 &  0.032 & -- &17 \\
tauCet & -0.248 &  0.028 &  0.005 &  0.024 &  0.022 &  0.089 &  0.045 & -- &20 \\
HD140283& -- & -- & -- & -- & -- & -- & --& -- & -- \\
18Sco &  0.035 &  0.013 &  0.005 &  0.070 &  0.006 &  0.010 &  0.016 & -- &18 \\
Sun &  0.000 &  0.040 &  0.002 &  0.012 &  0.000 &  0.010 &  0.014 & -- &17 \\
alfCenA &  0.241 &  0.031 &  0.010 &  0.027 &  0.002 &  0.009 &  0.050 & -- &21 \\
HD22879 & -0.731 &  0.050 &  0.010 &  0.068 &  0.110 &  0.012 &  0.013 & -- &08 \\
betHyi & -0.079 &  0.037 &  0.003 &  0.045 &  0.000 &  0.005 &  0.014 & -- &15 \\
muAra &  0.427 &  0.028 &  0.007 &  0.059 &  0.002 &  0.012 &  0.024 & -- &22 \\
betVir &  0.074 &  0.032 &  0.009 &  0.037 &  0.001 &  0.005 &  0.005 & -- &13 \\
etaBoo &  0.223 &  0.071 &  0.029 &  0.031 &  0.002 &  0.009 &  0.063 & -- &13 \\
HD84937& -- & -- & -- & -- & -- & -- & --& -- & -- \\
Procyon & -0.140 &  0.088 &  0.010 &  0.050 &  0.005 &  0.002 &  0.021 & -- &04 \\
HD49933 & -0.260 &  0.085 &  0.038 &  0.060 &  0.010 &  0.007 &  0.020 & -- &01 \\

\hline
 \end{tabular}
\begin{tabular}{c | c c c c c c c c c }
\hline
star & [Cr/H] & $\sigma  (\log \epsilon )$ & $\Delta$[Fe/H] & $\Delta$Teff & $\Delta \log g$ & $\Delta$\vmic & $\Delta$LTE & NLTE & NLIN \\
\hline \\
%literature abundances of Cr
%Cambridge, P Jofre, Fri Jun 19 23:37:48 2015
%star, [X/H](LTE), sigma, delta[FE/H], deltaTeff, deltaLOGG, deltaVMIC, deltaLTE, NLTECORR, NLIN
psiPhe & -0.835 &  0.103 &  0.138 &  0.070 &  0.023 &  0.070 &  0.195 &   0.025 &02 \\
alfCet & -0.472 &  0.115 &  0.133 &  0.068 &  0.030 &  0.075 &  0.191 &   0.060 &03 \\
gamSge & -0.152 &  0.060 &  0.035 &  0.043 &  0.056 &  0.104 &  0.017 &   0.025 &06 \\
alfTau & -0.295 &  0.214 &  0.019 &  0.033 &  0.020 &  0.097 &  0.190 &   0.060 &06 \\
61CygB & -0.339 &  0.095 &  0.000 &  0.008 &  0.015 &  0.019 &  0.075 &   0.005 &13 \\
betAra & -0.223 &  0.165 &  0.119 &  0.080 &  0.009 &  0.066 &  0.000 &   0.063 &06 \\
Arcturus & -0.582 &  0.069 &  0.008 &  0.035 &  0.010 &  0.014 &  0.013 &   0.091 &15 \\
HD220009 & -0.742 &  0.030 &  0.017 &  0.052 &  0.010 &  0.019 &  0.011 &   0.115 &12 \\
61CygA & -0.341 &  0.111 &  0.058 &  0.020 &  0.006 &  0.008 &  0.048 &   0.015 &14 \\
muLeo &  0.335 &  0.083 &  0.009 &  0.049 &  0.008 &  0.092 &  0.014 &   0.050 &14 \\
HD107328 & -0.410 &  0.035 &  0.012 &  0.054 &  0.013 &  0.019 &  0.005 &   0.079 &11 \\
HD122563 & -3.080 &  0.105 &  0.015 &  0.087 &  0.005 &  0.054 &  0.002 &   0.386 &07 \\
Gmb1830 & -1.551 &  0.141 &  0.023 &  0.061 &  0.006 &  0.047 &  0.010 &   0.098 &13 \\
betGem &  0.077 &  0.044 &  0.020 &  0.054 &  0.006 &  0.028 &  0.008 &   0.057 &13 \\
epsVir &  0.057 &  0.054 &  0.008 &  0.051 &  0.003 &  0.028 &  0.004 &   0.059 &15 \\
ksiHya &  0.077 &  0.042 &  0.012 &  0.029 &  0.008 &  0.032 &  0.001 &   0.059 &15 \\
delEri &  0.031 &  0.061 &  0.004 &  0.021 &  0.001 &  0.035 &  0.007 &   0.054 &15 \\
epsEri & -0.028 &  0.084 &  0.003 &  0.024 &  0.002 &  0.009 &  0.009 &   0.044 &11 \\
epsFor & -0.518 &  0.055 &  0.003 &  0.056 &  0.006 &  0.015 &  0.024 &   0.097 &10 \\
alfCenB &  0.274 &  0.049 &  0.002 &  0.016 &  0.000 &  0.039 &  0.014 &   0.034 &14 \\
muCas & -0.825 &  0.050 &  0.002 &  0.026 &  0.003 &  0.046 &  0.014 &   0.082 &12 \\
tauCet & -0.417 &  0.036 &  0.000 &  0.019 &  0.004 &  0.051 &  0.009 &   0.067 &12 \\
HD140283 & -2.892 &  0.130 &  0.013 &  0.098 &  0.005 &  0.032 &  0.060 &   0.334 &05 \\
18Sco &  0.049 &  0.023 &  0.006 &  0.051 &  0.004 &  0.017 &  0.013 &   0.049 &13 \\
Sun &  0.000 &  0.060 &  0.003 &  0.011 &  0.000 &  0.023 &  0.013 &   0.051 &15 \\
alfCenA &  0.205 &  0.041 &  0.005 &  0.015 &  0.007 &  0.011 &  0.016 &   0.045 &15 \\
HD22879 & -0.856 &  0.085 &  0.002 &  0.060 &  0.005 &  0.021 &  0.002 &   0.111 &16 \\
betHyi & -0.098 &  0.045 &  0.002 &  0.042 &  0.001 &  0.014 &  0.028 &   0.059 &12 \\
muAra &  0.370 &  0.038 &  0.006 &  0.040 &  0.004 &  0.016 &  0.009 &   0.041 &15 \\
betVir &  0.081 &  0.034 &  0.008 &  0.026 &  0.006 &  0.012 &  0.003 &   0.047 &13 \\
etaBoo &  0.236 &  0.081 &  0.017 &  0.020 &  0.004 &  0.022 &  0.018 &   0.047 &08 \\
HD84937 & -2.228 &  0.066 &  0.002 &  0.076 &  0.005 &  0.001 &  0.010 &   0.237 &04 \\
Procyon & -0.118 &  0.064 &  0.011 &  0.050 &  0.009 &  0.015 &  0.020 &   0.052 &13 \\
HD49933 & -0.529 &  0.082 &  0.004 &  0.054 &  0.008 &  0.024 &  0.002 &   0.088 &06 \\

\hline
 \end{tabular}
\begin{tabular}{c | c c c c c c c c c }
\hline
star & [Mn/H] & $\sigma  (\log \epsilon )$ & $\Delta$[Fe/H] & $\Delta$Teff & $\Delta \log g$ & $\Delta$\vmic & $\Delta$LTE & NLTE & NLIN\\
\hline \\
%literature abundances of Mn
%Cambridge, P Jofre, Fri Jun 19 23:37:48 2015
%star, [X/H](LTE), sigma, delta[FE/H], deltaTeff, deltaLOGG, deltaVMIC, deltaLTE, NLTECORR, NLIN
psiPhe& -- & -- & -- & -- & -- & -- & --& -- & -- \\
alfCet & -0.457 &  0.048 &  0.013 &  0.037 &  0.045 &  0.204 &  0.030 &  -0.000 &02 \\
gamSge& -- & -- & -- & -- & -- & -- & --& -- & -- \\
alfTau & -0.487 &  0.096 &  0.005 &  0.058 &  0.033 &  0.176 &  0.000 &  -0.000 &02 \\
61CygB & -0.443 &  0.096 &  0.005 &  0.012 &  0.015 &  0.042 &  0.030 &  -0.000 &06 \\
betAra& -- & -- & -- & -- & -- & -- & --& -- & -- \\
Arcturus & -0.893 &  0.139 &  0.018 &  0.033 &  0.018 &  0.059 &  0.051 &   0.017 &06 \\
HD220009 & -1.107 &  0.088 &  0.026 &  0.051 &  0.032 &  0.053 &  0.028 &   0.027 &06 \\
61CygA & -0.417 &  0.112 &  0.094 &  0.005 &  0.007 &  0.008 &  0.062 &  -0.000 &08 \\
muLeo &  0.087 &  0.201 &  0.087 &  0.061 &  0.094 &  0.147 &  0.070 & -- &02 \\
HD107328 & -0.680 &  0.045 &  0.011 &  0.044 &  0.037 &  0.101 &  0.042 &   0.015 &06 \\
HD122563 & -3.104 &  0.135 &  0.039 &  0.071 &  0.006 &  0.050 &  0.007 &   0.170 &02 \\
Gmb1830 & -1.788 &  0.186 &  0.019 &  0.032 &  0.004 &  0.021 &  0.060 &  -0.000 &10 \\
betGem & -0.159 &  0.122 &  0.017 &  0.055 &  0.007 &  0.096 &  0.054 &  -0.000 &06 \\
epsVir & -0.125 &  0.103 &  0.020 &  0.062 &  0.004 &  0.111 &  0.042 &  -0.000 &06 \\
ksiHya & -0.105 &  0.105 &  0.036 &  0.039 &  0.002 &  0.136 &  0.034 &  -0.000 &06 \\
delEri & -0.032 &  0.089 &  0.002 &  0.023 &  0.001 &  0.069 &  0.087 &  -0.000 &08 \\
epsEri & -0.161 &  0.061 &  0.002 &  0.026 &  0.001 &  0.014 &  0.039 & -- &06 \\
epsFor & -0.720 &  0.079 &  0.021 &  0.094 &  0.014 &  0.037 &  0.009 &  -0.000 &10 \\
alfCenB &  0.232 &  0.094 &  0.006 &  0.018 &  0.005 &  0.076 &  0.083 &  -0.000 &08 \\
muCas & -1.010 &  0.026 &  0.007 &  0.029 &  0.005 &  0.023 &  0.006 &  -0.000 &08 \\
tauCet & -0.511 &  0.039 &  0.007 &  0.022 &  0.010 &  0.054 &  0.001 &  -0.000 &10 \\
HD140283 & -2.777 &    NaN &  0.005 &  0.072 &  0.005 &  0.035 &  0.010 &   0.220 &01 \\
18Sco &  0.040 &  0.018 &  0.004 &  0.075 &  0.003 &  0.048 &  0.010 &  -0.000 &11 \\
Sun &  0.000 &  0.090 &  0.017 &  0.012 &  0.000 &  0.042 &  0.001 &   0.017 &10 \\
alfCenA &  0.245 &  0.030 &  0.016 &  0.021 &  0.001 &  0.026 &  0.003 &  -0.000 &11 \\
HD22879 & -1.157 &  0.078 &  0.018 &  0.079 &  0.007 &  0.010 &  0.005 &   0.047 &10 \\
betHyi & -0.121 &  0.033 &  0.018 &  0.047 &  0.003 &  0.013 &  0.004 &  -0.000 &09 \\
muAra &  0.430 &  0.044 &  0.014 &  0.059 &  0.005 &  0.043 &  0.017 &  -0.000 &11 \\
betVir &  0.096 &  0.056 &  0.039 &  0.038 &  0.001 &  0.020 &  0.003 &  -0.000 &11 \\
etaBoo &  0.271 &  0.065 &  0.041 &  0.034 &  0.001 &  0.040 &  0.035 &  -0.000 &08 \\
HD84937& -- & -- & -- & -- & -- & -- & --& -- & -- \\
Procyon & -0.125 &  0.067 &  0.019 &  0.060 &  0.005 &  0.012 &  0.013 &   0.019 &07 \\
HD49933 & -0.607 &  0.074 &  0.062 &  0.062 &  0.010 &  0.020 &  0.031 &   0.023 &04 \\

\hline
 \end{tabular}
\begin{tabular}{c | c c c c c c c c  c}
\hline
star & [Co/H] & $\sigma  (\log \epsilon )$ & $\Delta$[Fe/H] & $\Delta$Teff & $\Delta \log g$ & $\Delta$\vmic & $\Delta$LTE & NLTE & NLIN \\
\hline \\
%literature abundances of Co
%Cambridge, P Jofre, Fri Jun 19 23:37:49 2015
%star, [X/H](LTE), sigma, delta[FE/H], deltaTeff, deltaLOGG, deltaVMIC, deltaLTE, NLTECORR, NLIN
psiPhe & -0.617 &  0.361 &  0.099 &  0.002 &  0.072 &  0.090 &  0.156 & -- &04 \\
alfCet & -0.332 &  0.128 &  0.088 &  0.012 &  0.079 &  0.106 &  0.045 & -- &11 \\
gamSge & -0.101 &  0.088 &  0.067 &  0.014 &  0.104 &  0.146 &  0.013 & -- &11 \\
alfTau & -0.248 &  0.181 &  0.026 &  0.016 &  0.045 &  0.108 &  0.045 & -- &11 \\
61CygB & -0.338 &  0.153 &  0.003 &  0.005 &  0.016 &  0.015 &  0.029 & -- &10 \\
betAra & -0.083 &  0.102 &  0.074 &  0.010 &  0.055 &  0.141 &  0.069 & -- &06 \\
Arcturus & -0.407 &  0.050 &  0.010 &  0.012 &  0.015 &  0.043 &  0.015 & -- &16 \\
HD220009 & -0.674 &  0.040 &  0.016 &  0.023 &  0.037 &  0.032 &  0.014 & -- &13 \\
61CygA & -0.301 &  0.199 &  0.078 &  0.003 &  0.011 &  0.009 &  0.018 & -- &17 \\
muLeo &  0.452 &  0.094 &  0.028 &  0.008 &  0.031 &  0.125 &  0.006 & -- &07 \\
HD107328 & -0.180 &  0.021 &  0.023 &  0.021 &  0.034 &  0.064 &  0.014 & -- &11 \\
HD122563 & -2.642 &    NaN &  0.013 &  0.087 &  0.005 &  0.000 &  0.005 & -- &01 \\
Gmb1830 & -1.384 &  0.119 &  0.056 &  0.032 &  0.007 &  0.013 &  0.005 & -- &03 \\
betGem &  0.015 &  0.050 &  0.019 &  0.030 &  0.016 &  0.058 &  0.007 & -- &16 \\
epsVir & -0.027 &  0.075 &  0.007 &  0.045 &  0.005 &  0.039 &  0.006 & -- &16 \\
ksiHya & -0.009 &  0.078 &  0.006 &  0.028 &  0.004 &  0.043 &  0.005 & -- &16 \\
delEri &  0.070 &  0.042 &  0.010 &  0.011 &  0.008 &  0.043 &  0.006 & -- &18 \\
epsEri & -0.198 &  0.163 &  0.008 &  0.012 &  0.007 &  0.007 &  0.007 & -- &14 \\
epsFor & -0.470 &  0.043 &  0.007 &  0.065 &  0.007 &  0.012 &  0.021 & -- &17 \\
alfCenB &  0.286 &  0.034 &  0.015 &  0.010 &  0.006 &  0.044 &  0.009 & -- &16 \\
muCas & -0.718 &  0.040 &  0.001 &  0.020 &  0.013 &  0.010 &  0.022 & -- &11 \\
tauCet & -0.350 &  0.030 &  0.000 &  0.013 &  0.028 &  0.062 &  0.009 & -- &17 \\
HD140283& -- & -- & -- & -- & -- & -- & --& -- & -- \\
18Sco &  0.024 &  0.018 &  0.003 &  0.062 &  0.002 &  0.011 &  0.009 & -- &18 \\
Sun &  0.000 &  0.090 &  0.002 &  0.009 &  0.000 &  0.009 &  0.012 & -- &19 \\
alfCenA &  0.266 &  0.029 &  0.000 &  0.021 &  0.005 &  0.009 &  0.018 & -- &18 \\
HD22879 & -0.742 &  0.025 &  0.004 &  0.057 &  0.018 &  0.009 &  0.032 & -- &04 \\
betHyi & -0.077 &  0.025 &  0.000 &  0.037 &  0.003 &  0.007 &  0.009 & -- &15 \\
muAra &  0.424 &  0.030 &  0.001 &  0.050 &  0.003 &  0.012 &  0.010 & -- &18 \\
betVir &  0.082 &  0.041 &  0.010 &  0.034 &  0.003 &  0.006 &  0.001 & -- &13 \\
etaBoo &  0.321 &  0.065 &  0.019 &  0.023 &  0.000 &  0.018 &  0.016 & -- &13 \\
HD84937& -- & -- & -- & -- & -- & -- & --& -- & -- \\
Procyon & -0.099 &  0.019 &  0.002 &  0.053 &  0.005 &  0.002 &  0.015 & -- &03 \\
HD49933& -- & -- & -- & -- & -- & -- & --& -- & -- \\

\hline
 \end{tabular}
\begin{tabular}{c | c c c c c c c c  c}
\hline
star & [Ni/H] & $\sigma  (\log \epsilon )$ & $\Delta$[Fe/H] & $\Delta$Teff & $\Delta \log g$ & $\Delta$\vmic & $\Delta$LTE & NLTE  & NLIN\\
\hline \\
%literature abundances of Ni
%Cambridge, P Jofre, Fri Jun 19 23:37:49 2015
%star, [X/H](LTE), sigma, delta[FE/H], deltaTeff, deltaLOGG, deltaVMIC, deltaLTE, NLTECORR, NLIN
psiPhe & -1.220 &  0.393 &  0.109 &  0.126 &  0.069 &  0.138 &  0.436 & -- &02 \\
alfCet & -0.637 &  0.161 &  0.062 &  0.012 &  0.128 &  0.161 &  0.082 & -- &05 \\
gamSge & -0.174 &  0.131 &  0.044 &  0.019 &  0.110 &  0.209 &  0.001 & -- &05 \\
alfTau & -0.397 &  0.214 &  0.017 &  0.014 &  0.048 &  0.181 &  0.026 & -- &06 \\
61CygB & -0.428 &  0.075 &  0.003 &  0.004 &  0.023 &  0.046 &  0.088 & -- &12 \\
betAra & -0.142 &  0.250 &  0.086 &  0.036 &  0.030 &  0.218 &  0.018 & -- &02 \\
Arcturus & -0.487 &  0.083 &  0.002 &  0.006 &  0.019 &  0.043 &  0.009 & -- &17 \\
HD220009 & -0.737 &  0.045 &  0.009 &  0.008 &  0.036 &  0.043 &  0.017 & -- &14 \\
61CygA & -0.390 &  0.101 &  0.092 &  0.003 &  0.010 &  0.008 &  0.004 & -- &16 \\
muLeo &  0.324 &  0.115 &  0.004 &  0.025 &  0.036 &  0.092 &  0.017 & -- &04 \\
HD107328 & -0.315 &  0.034 &  0.005 &  0.007 &  0.038 &  0.053 &  0.016 & -- &11 \\
HD122563 & -2.687 &  0.099 &  0.005 &  0.071 &  0.005 &  0.031 &  0.001 & -- &14 \\
Gmb1830 & -1.504 &  0.127 &  0.109 &  0.021 &  0.010 &  0.013 &  0.010 & -- &19 \\
betGem &  0.085 &  0.050 &  0.004 &  0.014 &  0.012 &  0.071 &  0.022 & -- &14 \\
epsVir &  0.087 &  0.063 &  0.005 &  0.029 &  0.005 &  0.072 &  0.018 & -- &14 \\
ksiHya &  0.035 &  0.080 &  0.004 &  0.022 &  0.013 &  0.083 &  0.000 & -- &14 \\
delEri &  0.092 &  0.058 &  0.008 &  0.006 &  0.005 &  0.063 &  0.003 & -- &18 \\
epsEri & -0.177 &  0.079 &  0.013 &  0.010 &  0.006 &  0.012 &  0.015 & -- &14 \\
epsFor & -0.541 &  0.063 &  0.005 &  0.049 &  0.008 &  0.028 &  0.034 & -- &22 \\
alfCenB &  0.271 &  0.054 &  0.017 &  0.010 &  0.005 &  0.072 &  0.013 & -- &19 \\
muCas & -0.826 &  0.038 &  0.004 &  0.017 &  0.004 &  0.027 &  0.015 & -- &20 \\
tauCet & -0.447 &  0.040 &  0.004 &  0.008 &  0.030 &  0.059 &  0.015 & -- &22 \\
HD140283 & -2.609 &  0.079 &  0.006 &  0.076 &  0.006 &  0.020 &  0.007 & -- &02 \\
18Sco &  0.039 &  0.017 &  0.002 &  0.052 &  0.008 &  0.032 &  0.012 & -- &22 \\
Sun &  0.000 &  0.100 &  0.006 &  0.008 &  0.000 &  0.030 &  0.013 & -- &21 \\
alfCenA &  0.254 &  0.033 &  0.001 &  0.017 &  0.003 &  0.018 &  0.021 & -- &20 \\
HD22879 & -0.847 &  0.087 &  0.003 &  0.058 &  0.004 &  0.016 &  0.033 & -- &22 \\
betHyi & -0.085 &  0.027 &  0.003 &  0.032 &  0.015 &  0.005 &  0.013 & -- &20 \\
muAra &  0.416 &  0.046 &  0.006 &  0.042 &  0.001 &  0.030 &  0.002 & -- &19 \\
betVir &  0.106 &  0.029 &  0.010 &  0.030 &  0.002 &  0.014 &  0.008 & -- &21 \\
etaBoo &  0.325 &  0.085 &  0.014 &  0.018 &  0.001 &  0.037 &  0.027 & -- &15 \\
HD84937 & -2.062 &  0.117 &  0.002 &  0.084 &  0.023 &  0.005 &  0.007 & -- &03 \\
Procyon & -0.112 &  0.069 &  0.002 &  0.049 &  0.002 &  0.011 &  0.013 & -- &20 \\
HD49933 & -0.528 &  0.104 &  0.002 &  0.049 &  0.005 &  0.020 &  0.008 & -- &11 \\

\hline
 \end{tabular}

==> (inline-1) <==
\begin{longtable}{lcr}
\caption{Literature compilation for magnesium. } \label{tab:mgh_lit}\\
\hline \hline
Star& [Mg/H] & Reference  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Star& [Mg/H] & Reference \\
\hline
\endhead
\hline
\endfoot
%literature abundances of Mg
%Cambridge, P Jofre, Mon May 11 10:46:46 2015
psiPhe & -- & -- \\
alfCet & -- & -- \\
gamSge& -- & -- \\
alfTau&-0.16& \cite{2010AA...513A..35A} \\
 &-0.08& \cite{2010AA...513A..35A} \\
 &0.2& \cite{1998yCat.3193....0T} \\
61CygB& -- & -- \\
betAra& -- & -- \\
Arcturus&-0.15& \cite{2011ApJ...743..135R} \\
 &-0.27& \cite{2009MNRAS.400.1039W} \\
 &-0.1& \cite{2007ApJ...661.1152F} \\
 &-0.21& \cite{2012AA...542A.104B} \\
 &-0.48& \cite{2001AA...370..951M} \\
 &-0.21& \cite{2012AA...542A.104B} \\
 &-0.45& \cite{1998yCat.3193....0T} \\
 &0.02& \cite{2005AJ....129.1063L} \\
HD220009&-0.48& \cite{2007AA...468..679S} \\
61CygA&0.03& \cite{2011MNRAS.414.1227M} \\
 &-0.07& \cite{2008AA...489..923M} \\
 &-0.35& \cite{2005AA...433..647A} \\
 &-0.02& \cite{2005AJ....129.1063L} \\
muLeo&0.44& \cite{2007AJ....133.2464L} \\
 &0.32& \cite{2000AA...356..570S} \\
HD107328&-0.01& \cite{2007AJ....133.2464L} \\
HD122563&-2.16& \cite{2000AJ....120.1841F} \\
 &-2.55& \cite{2011ApJ...742...54} \\
 &-2.38& \cite{2011ApJ...742...54} \\
 &-2.23& \cite{2000ApJ...530..783W} \\
 &-2.06& \cite{2008AA...492..823B} \\
 &-2.22& \cite{2008AA...478..529M} \\
 &-2.39& \cite{2008AA...478..529M} \\
Gmb1830&-0.9& \cite{2007PASJ...59..335T} \\
 &-0.99& \cite{2000AA...362.1077Z} \\
 &-1.06& \cite{2000AA...362.1077Z} \\
 &-1.17& \cite{2000AJ....120.1841F} \\
 &-1.09& \cite{2008AA...492..823B} \\
 &-1.08& \cite{2006AA...454..833K} \\
 &-1.12& \cite{2006AA...451.1065G} \\
 &-1.09& \cite{2006AA...451.1065G} \\
 &-0.9& \cite{2003AA...404..187G} \\
 &-1.1& \cite{1998yCat.3193....0T} \\
betGem&0.02& \cite{2004AA...420..183A} \\
 &0.29& \cite{2007AJ....133.2464L} \\
 &0.48& \cite{2005AJ....129.1063L} \\
 &0.07& \cite{1998yCat.3193....0T} \\
epsVir&0.26& \cite{2007AJ....133.2464L} \\
 &0.1& \cite{1998yCat.3193....0T} \\
ksiHya& -- & -- \\
delEri&0.06& \cite{2004AA...420..183A} \\
 &0.19& \cite{2012AA...545A..32A} \\
 &0.38& \cite{2005AJ....129.1063L} \\
 &0.33& \cite{2014AA...562A..71B} \\
 &-0.05& \cite{2005AA...433..647A} \\
 &0.24& \cite{2003AA...410..527B} \\
 &0.2& \cite{1998yCat.3193....0T} \\
 &0.24& \cite{2005AA...433..185B} \\
 &0.27& \cite{2009AA...497..563N} \\
 &0.19& \cite{2010ApJ...725.2349D} \\
epsEri&-0.03& \cite{2004AA...420..183A} \\
 &-0.067& \cite{2012AA...545A..32A} \\
 &0.05& \cite{2007PASJ...59..335T} \\
 &0.05& \cite{2005AJ....129.1063L} \\
 &-0.12& \cite{2004AA...418..551M} \\
 &-0.14& \cite{2002AJ....124.2224Z} \\
 &0.1& \cite{1998yCat.3193....0T} \\
 &-0.07& \cite{2007MNRAS.378.1141G} \\
 &-0.06& \cite{2009AA...497..563N} \\
 &-0.17& \cite{2010ApJ...725.2349D} \\
epsFor&-0.28& \cite{2000AJ....120.1841F} \\
 &-0.01& \cite{2014AA...562A..71B} \\
 &-0.26& \cite{2006MNRAS.367.1329R} \\
 &-0.22& \cite{2003AA...410..527B} \\
 &-0.33& \cite{2003AA...404..187G} \\
 &-0.22& \cite{2005AA...433..185B} \\
alfCenB&0.4& \cite{2004AA...420..183A} \\
 &0.29& \cite{2008AA...488..653P} \\
muCas&-0.55& \cite{2004AA...420..183A} \\
 &-0.38& \cite{2007PASJ...59..335T} \\
 &-0.62& \cite{2006MNRAS.367.1329R} \\
 &-0.47& \cite{2005AJ....129.1063L} \\
 &-0.57& \cite{2004AA...418..551M} \\
 &-0.48& \cite{2000AA...362.1077Z} \\
 &-0.41& \cite{2000AA...362.1077Z} \\
 &-0.51& \cite{2000AJ....120.1841F} \\
 &-0.54& \cite{2003AA...404..187G} \\
tauCet&-0.25& \cite{2004AA...420..183A} \\
 &-0.283& \cite{2012AA...545A..32A} \\
 &-0.16& \cite{2007PASJ...59..335T} \\
 &-0.34& \cite{1986AA...160..264F} \\
 &0& \cite{1998yCat.3193....0T} \\
 &-0.27& \cite{2009AA...497..563N} \\
 &-0.31& \cite{2010ApJ...725.2349D} \\
HD140283&-2.05& \cite{1998yCat.3193....0T} \\
 &-2.21& \cite{2003AA...404..187G} \\
 &-2.04& \cite{2000AJ....120.1841F} \\
 &-2.16& \cite{2005AA...440..321J} \\
 &-2.28& \cite{1986AA...160..264F} \\
 &-2.13& \cite{2000AA...356..238C} \\
 &-1.95& \cite{2010AA...522A...9B} \\
 &-2.08& \cite{2014AA...562A..71B} \\
18Sco&0.07& \cite{1998yCat.3193....0T} \\
 &0.09& \cite{2009AA...497..563N} \\
 &0.08& \cite{2004AA...420..183A} \\
 &0.13& \cite{2005AJ....129.1063L} \\
 &0.05& \cite{2004ARep...48..492G} \\
 &0.05& \cite{2012AA...542A..84D} \\
 &0.03& \cite{2010ApJ...725.2349D} \\
 &0.12& \cite{2010ApJ...720.1592G} \\
Sun & -- & -- \\
alfCenA&0.28& \cite{1993AA...275..101E} \\
 &0.1& \cite{2008ApJ...682.1234B} \\
 &0.39& \cite{2004AA...420..183A} \\
 &0.27& \cite{2012AA...542A..84D} \\
 &0.24& \cite{2008AA...488..653P} \\
HD22879&-0.38& \cite{1998yCat.3193....0T} \\
 &-0.44& \cite{2005AA...433..185B} \\
 &-0.4& \cite{1993AA...275..101E} \\
 &-0.43& \cite{2006MNRAS.367.1329R} \\
 &-0.5& \cite{2009AA...497..563N} \\
 &-0.38& \cite{2003AA...404..187G} \\
 &-0.5& \cite{2000AJ....120.1841F} \\
 &-0.49& \cite{2010AA...511L..10N} \\
 &-0.44& \cite{2006AA...449..127Z} \\
 &-0.53& \cite{1997AA...326..751N} \\
 &-0.35& \cite{2014AA...562A..71B} \\
betHyi&0& \cite{1998yCat.3193....0T} \\
 &-0.17& \cite{2004AA...420..183A} \\
 &-0.06& \cite{1986AA...160..264F} \\
 &0.13& \cite{2014AA...562A..71B} \\
muAra&0.34& \cite{2005AA...433..185B} \\
 &0.32& \cite{2009AA...497..563N} \\
 &0.2& \cite{2008ApJ...682.1234B} \\
 &0.32& \cite{1986AA...160..264F} \\
 &0.34& \cite{2012AA...542A..84D} \\
 &0.28& \cite{2010ApJ...725.2349D} \\
 &0.34& \cite{2010ApJ...720.1592G} \\
 &0.35& \cite{2014AA...562A..71B} \\
betVir&0.17& \cite{1998yCat.3193....0T} \\
 &0.17& \cite{1993AA...275..101E} \\
 &0.04& \cite{2004AA...420..183A} \\
 &0.07& \cite{2007PASJ...59..335T} \\
 &0.38& \cite{2005AJ....129.1063L} \\
etaBoo&0.5& \cite{1998yCat.3193....0T} \\
 &0.47& \cite{1993AA...275..101E} \\
 &0.29& \cite{2004AA...420..183A} \\
 &0.27& \cite{2007PASJ...59..335T} \\
HD84937&-2.15& \cite{1998yCat.3193....0T} \\
 &-1.7& \cite{2003AA...404..187G} \\
 &-1.73& \cite{2000AJ....120.1841F} \\
 &-1.84& \cite{2010AA...522A...9B} \\
Procyon&0.1& \cite{1998yCat.3193....0T} \\
 &0.07& \cite{1993AA...275..101E} \\
 &-0.01& \cite{2004AA...420..183A} \\
 &-0.03& \cite{2007PASJ...59..335T} \\
 &0.07& \cite{2005AJ....129.1063L} \\
HD49933&-0.1& \cite{2007PASJ...59..335T} \\

\end{longtable}

%_____________________
\begin{longtable}{lcr}
\caption{Literature compilation for silicon. }\\
\hline \hline
Star& [Si/H] & Reference  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Star& [Si/H] & Reference \\
\hline
\endhead
\hline
\endfoot

%literature abundances of Si
%Cambridge, P Jofre, Mon May 11 10:46:46 2015
psiPhe & -- & -- \\
alfCet & -- & -- \\
gamSge&0.07& \cite{1995AZh....72..864B} \\
alfTau&-0.11& \cite{2010AA...513A..35A} \\
 &-0.02& \cite{2010AA...513A..35A} \\
 &0& \cite{1998yCat.3193....0T} \\
61CygB&-0.17& \cite{2005AJ....129.1063L} \\
betAra&0.67& \cite{1979ApJ...232..797L} \\
Arcturus&-0.19& \cite{2011ApJ...743..135R} \\
 &-0.37& \cite{2009MNRAS.400.1039W} \\
 &-0.15& \cite{2007ApJ...661.1152F} \\
 &-0.17& \cite{2012AA...542A.104B} \\
 &-0.33& \cite{2001AA...370..951M} \\
 &-0.3& \cite{1998yCat.3193....0T} \\
 &-0.14& \cite{2005AJ....129.1063L} \\
HD220009&-0.51& \cite{2007AA...468..679S} \\
 &-0.28& \cite{1990ApJS...74.1075M} \\
61CygA&0.19& \cite{2008AA...489..923M} \\
 &-0.3& \cite{2005AA...433..647A} \\
 &-0.06& \cite{2005AJ....129.1063L} \\
muLeo&0.69& \cite{1990ApJS...74.1075M} \\
 &0.54& \cite{2007AJ....133.2464L} \\
 &0.45& \cite{1998yCat.3193....0T} \\
HD107328&0.07& \cite{1990ApJS...74.1075M} \\
 &-0.15& \cite{2007AJ....133.2464L} \\
 &0.05& \cite{1998yCat.3193....0T} \\
HD122563&-2.37& \cite{2000AJ....120.1841F} \\
 &-2.28& \cite{2000ApJ...530..783W} \\
Gmb1830&-1.13& \cite{2007PASJ...59..335T} \\
 &-1.13& \cite{2000AJ....120.1841F} \\
 &-1.12& \cite{2006AA...454..833K} \\
 &-1.21& \cite{2005ApJS..159..141V} \\
 &-0.95& \cite{2005AJ....129.1063L} \\
 &-1.14& \cite{2003AA...404..187G} \\
 &-1& \cite{1998yCat.3193....0T} \\
betGem&0.31& \cite{2004AA...420..183A} \\
 &0.15& \cite{1990ApJS...74.1075M} \\
 &0.23& \cite{2007AJ....133.2464L} \\
 &0.25& \cite{2005AJ....129.1063L} \\
 &0.08& \cite{1998yCat.3193....0T} \\
epsVir&0.35& \cite{1990ApJS...74.1075M} \\
 &0.21& \cite{2007AJ....133.2464L} \\
 &0.15& \cite{1998yCat.3193....0T} \\
ksiHya&0.15& \cite{1990ApJS...74.1075M} \\
 &0.23& \cite{2010MNRAS.405.1907B} \\
delEri&0.24& \cite{2004AA...420..183A} \\
 &0.32& \cite{2014AA...562A..71B} \\
 &0.151& \cite{2012AA...545A..32A} \\
 &0.22& \cite{2010MNRAS.405.1907B} \\
 &0.08& \cite{2005ApJS..159..141V} \\
 &0.22& \cite{2005AJ....129.1063L} \\
 &0.16& \cite{2005AA...433..647A} \\
 &0.29& \cite{2003AA...410..527B} \\
 &0.1& \cite{1998yCat.3193....0T} \\
 &0.18& \cite{2003AA...404..715B} \\
 &0.29& \cite{2005AA...433..185B} \\
 &0.1& \cite{2006AA...449..723G} \\
 &0.17& \cite{2009AA...497..563N} \\
 &0.16& \cite{2010ApJ...725.2349D} \\
epsEri&-0.01& \cite{2004AA...420..183A} \\
 &-0.121& \cite{2012AA...545A..32A} \\
 &-0.05& \cite{2007PASJ...59..335T} \\
 &-0.12& \cite{2005ApJS..159..141V} \\
 &-0.08& \cite{2005AJ....129.1063L} \\
 &-0.05& \cite{2004AA...418..551M} \\
 &-0.16& \cite{2002AJ....124.2224Z} \\
 &0.12& \cite{1998yCat.3193....0T} \\
 &-0.1& \cite{2003AA...404..715B} \\
 &-0.15& \cite{2001AJ....121..432G} \\
 &-0.16& \cite{2006AA...449..723G} \\
 &-0.1& \cite{2007MNRAS.378.1141G} \\
 &-0.12& \cite{2009AA...497..563N} \\
 &-0.12& \cite{2010ApJ...725.2349D} \\
epsFor&-0.33& \cite{2000AJ....120.1841F} \\
 &-0.2& \cite{2014AA...562A..71B} \\
 &-0.31& \cite{2006MNRAS.370..163B} \\
 &-0.38& \cite{2006MNRAS.367.1329R} \\
 &-0.38& \cite{2005ApJS..159..141V} \\
 &-0.37& \cite{2003AA...410..527B} \\
 &-0.44& \cite{2003AA...404..187G} \\
 &-0.37& \cite{2005AA...433..185B} \\
 &-0.31& \cite{2008ApJ...682.1234B} \\
alfCenB&0.23& \cite{2005ApJS..159..141V} \\
 &0.45& \cite{1998yCat.3193....0T} \\
 &0.46& \cite{2004AA...420..183A} \\
 &0.23& \cite{2006AA...449..723G} \\
 &0.27& \cite{1997AA...328..261N} \\
 &0.25& \cite{2008AA...488..653P} \\
muCas&-0.52& \cite{2004AA...420..183A} \\
 &-0.58& \cite{2007PASJ...59..335T} \\
 &-0.58& \cite{2006MNRAS.367.1329R} \\
 &-0.64& \cite{2005AJ....129.1063L} \\
 &-0.57& \cite{2000AJ....120.1841F} \\
 &-0.62& \cite{2004AA...418..551M} \\
 &-0.45& \cite{1998yCat.3193....0T} \\
 &-0.53& \cite{2003AA...404..187G} \\
tauCet&-0.3& \cite{2004AA...420..183A} \\
 &-0.364& \cite{2012AA...545A..32A} \\
 &-0.3& \cite{2010MNRAS.405.1907B} \\
 &-0.29& \cite{2007PASJ...59..335T} \\
 &-0.29& \cite{2006MNRAS.370..163B} \\
 &-0.31& \cite{2005ApJS..159..141V} \\
 &-0.39& \cite{2005AJ....129.1063L} \\
 &-0.25& \cite{1986AA...160..264F} \\
 &-0.17& \cite{1998yCat.3193....0T} \\
 &-0.38& \cite{2003AA...404..715B} \\
 &-0.43& \cite{2006AA...449..723G} \\
 &-0.29& \cite{2008ApJ...682.1234B} \\
 &-0.36& \cite{2009AA...497..563N} \\
 &-0.37& \cite{2010ApJ...725.2349D} \\
HD140283&-2.1& \cite{1998yCat.3193....0T} \\
 &-2.29& \cite{2003AA...404..187G} \\
 &-2.1& \cite{1986AA...160..264F} \\
18Sco&0.03& \cite{2005ApJS..159..141V} \\
 &0.05& \cite{1998yCat.3193....0T} \\
 &0.05& \cite{2009AA...497..563N} \\
 &0.05& \cite{2004AA...420..183A} \\
 &0.06& \cite{2004AA...418..551M} \\
 &0.045& \cite{2009AA...508L..17R} \\
 &0& \cite{2005AJ....129.1063L} \\
 &0.06& \cite{2004ARep...48..492G} \\
 &0.06& \cite{2006AA...449..723G} \\
 &0.08& \cite{2012AA...542A..84D} \\
 &0.04& \cite{2010ApJ...725.2349D} \\
 &0.04& \cite{2010ApJ...720.1592G} \\
Sun & -- & -- \\
alfCenA&0.23& \cite{2005ApJS..159..141V} \\
 &0.35& \cite{1998yCat.3193....0T} \\
 &0.25& \cite{1993AA...275..101E} \\
 &0.23& \cite{2008ApJ...682.1234B} \\
 &0.32& \cite{2004AA...420..183A} \\
 &0.27& \cite{2006AA...449..723G} \\
 &0.24& \cite{2012AA...542A..84D} \\
 &0.27& \cite{1997AA...328..261N} \\
 &0.24& \cite{2008AA...488..653P} \\
HD22879&-0.59& \cite{2005ApJS..159..141V} \\
 &-0.58& \cite{1998yCat.3193....0T} \\
 &-0.57& \cite{2005AA...433..185B} \\
 &-0.65& \cite{1993AA...275..101E} \\
 &-0.63& \cite{2006MNRAS.367.1329R} \\
 &-0.57& \cite{2009AA...497..563N} \\
 &-0.59& \cite{2003AA...404..187G} \\
 &-0.49& \cite{2004AA...418..551M} \\
 &-0.56& \cite{2000AJ....120.1841F} \\
 &-0.53& \cite{2010AA...511L..10N} \\
 &-0.62& \cite{2006AA...449..127Z} \\
 &-0.62& \cite{1997AA...326..751N} \\
 &-0.47& \cite{2014AA...562A..71B} \\
betHyi&-0.06& \cite{2005ApJS..159..141V} \\
 &-0.02& \cite{1998yCat.3193....0T} \\
 &-0.07& \cite{2004AA...420..183A} \\
 &-0.14& \cite{1986AA...160..264F} \\
 &0.08& \cite{2014AA...562A..71B} \\
muAra&0.28& \cite{2005ApJS..159..141V} \\
 &0.3& \cite{1998yCat.3193....0T} \\
 &0.36& \cite{2005AA...433..185B} \\
 &0.31& \cite{2009AA...497..563N} \\
 &0.31& \cite{2008ApJ...682.1234B} \\
 &0.28& \cite{2001AJ....121..432G} \\
 &0.33& \cite{2007MNRAS.378.1141G} \\
 &0.26& \cite{2006AA...449..723G} \\
 &0.32& \cite{1986AA...160..264F} \\
 &0.32& \cite{2003AA...404..715B} \\
 &0.3& \cite{2012AA...542A..84D} \\
 &0.32& \cite{2010ApJ...725.2349D} \\
 &0.31& \cite{2010ApJ...720.1592G} \\
 &0.42& \cite{2014AA...562A..71B} \\
betVir&0.14& \cite{2005ApJS..159..141V} \\
 &0.3& \cite{1998yCat.3193....0T} \\
 &0.14& \cite{1993AA...275..101E} \\
 &0.11& \cite{2004AA...420..183A} \\
 &0.2& \cite{2004AA...418..551M} \\
 &0.15& \cite{2007PASJ...59..335T} \\
 &0.12& \cite{2005AJ....129.1063L} \\
etaBoo&0.45& \cite{1998yCat.3193....0T} \\
 &0.33& \cite{1993AA...275..101E} \\
 &0.36& \cite{2004AA...420..183A} \\
 &0.34& \cite{2007PASJ...59..335T} \\
 &0.32& \cite{2005AJ....129.1063L} \\
HD84937&-1.63& \cite{2003AA...404..187G} \\
Procyon&0.01& \cite{2005ApJS..159..141V} \\
 &0.05& \cite{1998yCat.3193....0T} \\
 &0.01& \cite{1993AA...275..101E} \\
 &0.07& \cite{2004AA...420..183A} \\
 &0.01& \cite{2007PASJ...59..335T} \\
 &0& \cite{2005AJ....129.1063L} \\
HD49933&-0.38& \cite{1998yCat.3193....0T} \\
 &-0.31& \cite{1993AA...275..101E} \\
 &-0.32& \cite{2007PASJ...59..335T} \\

\end{longtable}
%_____________________
\begin{longtable}{lcr}
\caption{Literature compilation for calcium. }\\
\hline \hline
Star& [Ca/H] & Reference  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Star& [Ca/H] & Reference \\
\hline
\endhead
\hline
\endfoot

%literature abundances of Ca
%Cambridge, P Jofre, Mon May 11 10:46:46 2015
psiPhe & -- & -- \\
alfCet & -- & -- \\
gamSge&0.05& \cite{1995AZh....72..864B} \\
alfTau&-0.36& \cite{2010AA...513A..35A} \\
 &-0.31& \cite{2010AA...513A..35A} \\
 &-0.1& \cite{1998yCat.3193....0T} \\
61CygB&-0.12& \cite{2005AJ....129.1063L} \\
betAra&1.15& \cite{1979ApJ...232..797L} \\
Arcturus&-0.41& \cite{2011ApJ...743..135R} \\
 &-0.42& \cite{2009MNRAS.400.1039W} \\
 &-0.28& \cite{2007ApJ...661.1152F} \\
 &-0.32& \cite{2012AA...542A.104B} \\
 &-0.19& \cite{2012AA...542A.104B} \\
 &-0.32& \cite{2001AA...370..951M} \\
 &-0.2& \cite{1998yCat.3193....0T} \\
 &-0.56& \cite{2005AJ....129.1063L} \\
HD220009&-0.57& \cite{2007AA...468..679S} \\
 &-0.6& \cite{1990ApJS...74.1075M} \\
61CygA&-0.36& \cite{2008AA...489..923M} \\
 &-0.32& \cite{2005AA...433..647A} \\
 &-0.05& \cite{2005AJ....129.1063L} \\
 &-5.9& \cite{1998MNRAS.299..753Z} \\
muLeo&0.21& \cite{1990ApJS...74.1075M} \\
 &0.05& \cite{2007AJ....133.2464L} \\
 &0.32& \cite{2000AA...356..570S} \\
 &0.2& \cite{1998yCat.3193....0T} \\
HD107328&-0.47& \cite{1990ApJS...74.1075M} \\
 &-0.42& \cite{2007AJ....133.2464L} \\
 &-0.23& \cite{1998yCat.3193....0T} \\
HD122563&-2.46& \cite{2000AJ....120.1841F} \\
 &-2.6& \cite{2011ApJ...742...54} \\
 &-2.59& \cite{2011ApJ...742...54} \\
 &-2.45& \cite{2000ApJ...530..783W} \\
 &-2.32& \cite{2008AA...478..529M} \\
 &-2.52& \cite{2008AA...478..529M} \\
Gmb1830&-0.99& \cite{2007PASJ...59..335T} \\
 &-1.09& \cite{2005AJ....129.1063L} \\
 &-1.16& \cite{2000AJ....120.1841F} \\
 &-1.07& \cite{1999MNRAS.302...22C} \\
 &-1.02& \cite{2006AA...454..833K} \\
 &-1.04& \cite{2003AA...404..187G} \\
 &-1.1& \cite{1998yCat.3193....0T} \\
betGem&0.3& \cite{2004AA...420..183A} \\
 &-0.01& \cite{1990ApJS...74.1075M} \\
 &0.09& \cite{2007AJ....133.2464L} \\
 &0.08& \cite{2005AJ....129.1063L} \\
 &0.03& \cite{1998yCat.3193....0T} \\
epsVir&0.06& \cite{1990ApJS...74.1075M} \\
 &0.09& \cite{2007AJ....133.2464L} \\
 &0.2& \cite{1998yCat.3193....0T} \\
ksiHya&-0.22& \cite{1990ApJS...74.1075M} \\
 &0.22& \cite{2010MNRAS.405.1907B} \\
delEri&0.19& \cite{2004AA...420..183A} \\
 &0.101& \cite{2012AA...545A..32A} \\
 &0.18& \cite{2010MNRAS.405.1907B} \\
 &0.30& \cite{2014AA...562A..71B} \\
 &0.14& \cite{2005AJ....129.1063L} \\
 &0.13& \cite{2005AA...433..647A} \\
 &0.2& \cite{2003AA...410..527B} \\
 &-0.07& \cite{1998yCat.3193....0T} \\
 &0.1& \cite{2003AA...404..715B} \\
 &0.2& \cite{2005AA...433..185B} \\
 &-0.02& \cite{2006AA...449..723G} \\
 &0.09& \cite{2009AA...497..563N} \\
epsEri&-0.01& \cite{2004AA...420..183A} \\
 &-0.035& \cite{2012AA...545A..32A} \\
 &0.06& \cite{2007PASJ...59..335T} \\
 &0& \cite{2005AJ....129.1063L} \\
 &-0.11& \cite{2002AJ....124.2224Z} \\
 &-0.1& \cite{2003AA...404..715B} \\
 &-0.19& \cite{2001AJ....121..432G} \\
 &-0.2& \cite{2006AA...449..723G} \\
 &-0.01& \cite{2007MNRAS.378.1141G} \\
 &-0.04& \cite{2009AA...497..563N} \\
epsFor&-0.15& \cite{2014AA...562A..71B} \\
 &-0.44& \cite{2000AJ....120.1841F} \\
 &-0.42& \cite{2006MNRAS.370..163B} \\
 &-0.46& \cite{2006MNRAS.367.1329R} \\
 &-0.1& \cite{2004AA...425..187T} \\
 &-0.31& \cite{2003AA...410..527B} \\
 &-0.55& \cite{2003AA...404..187G} \\
 &-0.31& \cite{2005AA...433..185B} \\
 &-0.42& \cite{2008ApJ...682.1234B} \\
alfCenB&0.47& \cite{2004AA...420..183A} \\
 &0& \cite{2006AA...449..723G} \\
 &0.21& \cite{1997AA...328..261N} \\
 &0.34& \cite{2008AA...488..653P} \\
muCas&-0.65& \cite{2004AA...420..183A} \\
 &-0.55& \cite{2007PASJ...59..335T} \\
 &-0.64& \cite{2006MNRAS.367.1329R} \\
 &-0.72& \cite{2005AJ....129.1063L} \\
 &-0.7& \cite{2000AJ....120.1841F} \\
 &-0.59& \cite{2003AA...404..187G} \\
tauCet&-0.36& \cite{2004AA...420..183A} \\
 &-5.942& \cite{2012MNRAS.422..542P} \\
 &-0.363& \cite{2012AA...545A..32A} \\
 &-0.3& \cite{2010MNRAS.405.1907B} \\
 &-0.27& \cite{2007PASJ...59..335T} \\
 &-0.38& \cite{2006MNRAS.370..163B} \\
 &-0.44& \cite{2005AJ....129.1063L} \\
 &-0.4& \cite{1998yCat.3193....0T} \\
 &-0.41& \cite{2003AA...404..715B} \\
 &-0.52& \cite{2006AA...449..723G} \\
 &-0.38& \cite{2008ApJ...682.1234B} \\
 &-0.35& \cite{2009AA...497..563N} \\
HD140283&-2.1& \cite{1998yCat.3193....0T} \\
 &-2.25& \cite{2003AA...404..187G} \\
 &-2.14& \cite{2000AJ....120.1841F} \\
 &-2.28& \cite{2005AA...440..321J} \\
 &-2.24& \cite{2014AA...562A..71B} \\
18Sco&0.05& \cite{1998yCat.3193....0T} \\
 &0.06& \cite{2009AA...497..563N} \\
 &0.03& \cite{2004AA...420..183A} \\
 &0.052& \cite{2009AA...508L..17R} \\
 &0.04& \cite{2005AJ....129.1063L} \\
 &0.11& \cite{2004ARep...48..492G} \\
 &-0.01& \cite{2006AA...449..723G} \\
 &0.07& \cite{2012AA...542A..84D} \\
 &0.07& \cite{2010ApJ...720.1592G} \\
Sun & -- & -- \\
alfCenA&0.3& \cite{1998yCat.3193....0T} \\
 &0.16& \cite{1993AA...275..101E} \\
 &0.08& \cite{2008ApJ...682.1234B} \\
 &0.4& \cite{2004AA...420..183A} \\
 &0.17& \cite{2006AA...449..723G} \\
 &0.29& \cite{2012AA...542A..84D} \\
 &0.22& \cite{1997AA...328..261N} \\
 &0.27& \cite{2008AA...488..653P} \\
HD22879&-0.5& \cite{1998yCat.3193....0T} \\
 &-0.58& \cite{2005AA...433..185B} \\
 &-0.65& \cite{1993AA...275..101E} \\
 &-0.66& \cite{2006MNRAS.367.1329R} \\
 &-0.56& \cite{2009AA...497..563N} \\
 &-0.55& \cite{2003AA...404..187G} \\
 &-0.65& \cite{2000AJ....120.1841F} \\
 &-0.55& \cite{2010AA...511L..10N} \\
 &-0.58& \cite{2006AA...449..127Z} \\
 &-0.63& \cite{1997AA...326..751N} \\
 &-0.46& \cite{2014AA...562A..71B} \\
betHyi&-0.05& \cite{1998yCat.3193....0T} \\
 &0.02& \cite{2004AA...420..183A} \\
 &0.07& \cite{2014AA...562A..71B} \\
muAra&0.3& \cite{2005AA...433..185B} \\
 &0.24& \cite{2009AA...497..563N} \\
 &0.18& \cite{2008ApJ...682.1234B} \\
 &0.12& \cite{2001AJ....121..432G} \\
 &0.17& \cite{2007MNRAS.378.1141G} \\
 &0.13& \cite{2006AA...449..723G} \\
 &0.22& \cite{2003AA...404..715B} \\
 &0.33& \cite{2012AA...542A..84D} \\
 &0.25& \cite{2010ApJ...720.1592G} \\
 &0.37& \cite{2014AA...562A..71B} \\
betVir&0.26& \cite{1998yCat.3193....0T} \\
 &0.11& \cite{1993AA...275..101E} \\
 &0.13& \cite{2004AA...420..183A} \\
 &0.12& \cite{2007PASJ...59..335T} \\
 &0.11& \cite{2005AJ....129.1063L} \\
etaBoo&0.42& \cite{1998yCat.3193....0T} \\
 &0.23& \cite{1993AA...275..101E} \\
 &0.25& \cite{2004AA...420..183A} \\
 &0.23& \cite{2007PASJ...59..335T} \\
 &0.21& \cite{2005AJ....129.1063L} \\
HD84937&-1.7& \cite{1998yCat.3193....0T} \\
 &-1.78& \cite{2003AA...404..187G} \\
 &-1.69& \cite{2000AJ....120.1841F} \\
 &-1.69& \cite{2005AA...440..321J} \\
Procyon&-0.07& \cite{1998yCat.3193....0T} \\
 &-0.04& \cite{1993AA...275..101E} \\
 &0.25& \cite{2004AA...420..183A} \\
 &0.03& \cite{2007PASJ...59..335T} \\
 &-0.01& \cite{2005AJ....129.1063L} \\
HD49933&-0.4& \cite{1998yCat.3193....0T} \\
 &-0.39& \cite{1993AA...275..101E} \\
 &-0.38& \cite{2007PASJ...59..335T} \\

\end{longtable}
%_____________________
\begin{longtable}{lcr}
\caption{Literature compilation for titanium. }\\
\hline \hline
Star& [Ti/H] & Reference  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Star& [Ti/H] & Reference \\
\hline
\endhead
\hline
\endfoot

%literature abundances of Ti
%Cambridge, P Jofre, Mon May 11 10:46:47 2015
psiPhe & -- & -- \\
alfCet & -- & -- \\
gamSge&0& \cite{1995AZh....72..864B} \\
alfTau&0.01& \cite{2010AA...513A..35A} \\
 &0.05& \cite{2010AA...513A..35A} \\
 &0& \cite{1998yCat.3193....0T} \\
61CygB&-0.05& \cite{2005AJ....129.1063L} \\
betAra&0.34& \cite{1979ApJ...232..797L} \\
 &0.43& \cite{1979ApJ...232..797L} \\
Arcturus&-0.25& \cite{2011ApJ...743..135R} \\
 &-0.31& \cite{2011ApJ...743..135R} \\
 &-0.26& \cite{2009MNRAS.400.1039W} \\
 &-0.28& \cite{2009MNRAS.400.1039W} \\
 &-0.2& \cite{2007ApJ...661.1152F} \\
 &-0.31& \cite{2007ApJ...661.1152F} \\
 &-0.36& \cite{2010ApJ...708.1290C} \\
 &-0.28& \cite{2012AA...542A.104B} \\
 &-0.2& \cite{1998yCat.3193....0T} \\
 &-0.39& \cite{2005AJ....129.1063L} \\
HD220009&-0.33& \cite{2007AA...468..679S} \\
 &-0.45& \cite{1990ApJS...74.1075M} \\
61CygA&-0.18& \cite{2008AA...489..923M} \\
 &-0.25& \cite{2005AA...433..647A} \\
 &-0.08& \cite{2005AJ....129.1063L} \\
muLeo&0.09& \cite{1990ApJS...74.1075M} \\
 &0.49& \cite{1990ApJS...74.1075M} \\
 &0.3& \cite{2007AJ....133.2464L} \\
 &0.35& \cite{2000AA...356..570S} \\
 &0.12& \cite{1998yCat.3193....0T} \\
HD107328&-0.44& \cite{1990ApJS...74.1075M} \\
 &-0.29& \cite{2007AJ....133.2464L} \\
 &-0.2& \cite{1998yCat.3193....0T} \\
HD122563&-2.57& \cite{2000AJ....120.1841F} \\
 &-2.83& \cite{2011ApJ...742...54} \\
 &-2.71& \cite{2011ApJ...742...54} \\
 &-2.82& \cite{2011ApJ...742...54} \\
 &-2.55& \cite{2000ApJ...530..783W} \\
 &-2.46& \cite{2000ApJ...530..783W} \\
Gmb1830&-0.86& \cite{2007PASJ...59..335T} \\
 &-0.95& \cite{2007PASJ...59..335T} \\
 &-1.16& \cite{2000AJ....120.1841F} \\
 &-0.93& \cite{2005AJ....129.1063L} \\
 &-0.95& \cite{1999MNRAS.302...22C} \\
 &-0.93& \cite{2006AA...454..833K} \\
 &-1.04& \cite{2005ApJS..159..141V} \\
 &-1.08& \cite{2003AA...404..187G} \\
 &-1.33& \cite{2003AA...404..187G} \\
 &-0.85& \cite{1998yCat.3193....0T} \\
betGem&0.32& \cite{2004AA...420..183A} \\
 &-0.02& \cite{1990ApJS...74.1075M} \\
 &0.16& \cite{1990ApJS...74.1075M} \\
 &0.16& \cite{2007AJ....133.2464L} \\
 &0.11& \cite{2005AJ....129.1063L} \\
 &-0.02& \cite{1998yCat.3193....0T} \\
epsVir&0.17& \cite{1990ApJS...74.1075M} \\
 &0.29& \cite{1990ApJS...74.1075M} \\
 &0.09& \cite{2007AJ....133.2464L} \\
 &0.06& \cite{1998yCat.3193....0T} \\
ksiHya&-0.09& \cite{1990ApJS...74.1075M} \\
 &0.16& \cite{1990ApJS...74.1075M} \\
 &0.11& \cite{2010MNRAS.405.1907B} \\
 &0.2& \cite{2010MNRAS.405.1907B} \\
 &-0.05& \cite{1998yCat.3193....0T} \\
delEri&0.37& \cite{2004AA...420..183A} \\
 &0.09& \cite{2005ApJS..159..141V} \\
 &0.37& \cite{2014AA...562A..71B} \\
 &0.28& \cite{2005AJ....129.1063L} \\
 &0.12& \cite{2005AA...433..647A} \\
 &0.165& \cite{2012AA...545A..32A} \\
 &0.277& \cite{2012AA...545A..32A} \\
 &0.15& \cite{2010MNRAS.405.1907B} \\
 &0.12& \cite{2010MNRAS.405.1907B} \\
 &0.32& \cite{2003AA...410..527B} \\
 &0.32& \cite{2003AA...410..527B} \\
 &-0.05& \cite{1998yCat.3193....0T} \\
 &0.25& \cite{2003AA...404..715B} \\
 &0.32& \cite{2005AA...433..185B} \\
 &0.17& \cite{2006AA...449..723G} \\
 &0.26& \cite{2009AA...497..563N} \\
 &0.25& \cite{2009AA...497..563N} \\
epsEri&0.01& \cite{2004AA...420..183A} \\
 &-0.05& \cite{2005ApJS..159..141V} \\
 &0.06& \cite{2005AJ....129.1063L} \\
 &-0.061& \cite{2012AA...545A..32A} \\
 &-0.134& \cite{2012AA...545A..32A} \\
 &0.12& \cite{2007PASJ...59..335T} \\
 &0.05& \cite{2007PASJ...59..335T} \\
 &-0.07& \cite{2002AJ....124.2224Z} \\
 &0& \cite{2003AA...404..715B} \\
 &-0.05& \cite{2001AJ....121..432G} \\
 &-0.05& \cite{2006AA...449..723G} \\
 &-0.09& \cite{2007MNRAS.378.1141G} \\
 &0.03& \cite{2009AA...497..563N} \\
 &-0.17& \cite{2009AA...497..563N} \\
epsFor&-0.38& \cite{2000AJ....120.1841F} \\
 &-0.08& \cite{2006MNRAS.370..163B} \\
 &-0.27& \cite{2006MNRAS.370..163B} \\
 &-0.07& \cite{2014AA...562A..71B} \\
 &-0.38& \cite{2006MNRAS.367.1329R} \\
 &-0.27& \cite{2005ApJS..159..141V} \\
 &-0.08& \cite{2004AA...425..187T} \\
 &-0.23& \cite{2003AA...410..527B} \\
 &-0.31& \cite{2003AA...410..527B} \\
 &-0.65& \cite{2003AA...404..187G} \\
 &-0.64& \cite{2003AA...404..187G} \\
 &-0.23& \cite{2005AA...433..185B} \\
 &-0.08& \cite{2008ApJ...682.1234B} \\
 &-0.27& \cite{2008ApJ...682.1234B} \\
alfCenB&0.12& \cite{2005ApJS..159..141V} \\
 &0.5& \cite{2004AA...420..183A} \\
 &0.26& \cite{2006AA...449..723G} \\
 &0.27& \cite{1997AA...328..261N} \\
 &0.269& \cite{2008AA...488..653P} \\
muCas&-0.41& \cite{2004AA...420..183A} \\
 &-0.46& \cite{2007PASJ...59..335T} \\
 &-0.57& \cite{2007PASJ...59..335T} \\
 &-0.6& \cite{2006MNRAS.367.1329R} \\
 &-0.52& \cite{2005AJ....129.1063L} \\
 &-0.64& \cite{2000AJ....120.1841F} \\
 &-0.45& \cite{1998yCat.3193....0T} \\
 &-0.54& \cite{2003AA...404..187G} \\
 &-0.62& \cite{2003AA...404..187G} \\
tauCet&-0.14& \cite{2004AA...420..183A} \\
 &-0.31& \cite{2005ApJS..159..141V} \\
 &-0.37& \cite{2005AJ....129.1063L} \\
 &-7.298& \cite{2012MNRAS.422..542P} \\
 &-0.315& \cite{2012AA...545A..32A} \\
 &-0.25& \cite{2010MNRAS.405.1907B} \\
 &-0.14& \cite{2007PASJ...59..335T} \\
 &-0.09& \cite{2006MNRAS.370..163B} \\
 &-7.29& \cite{2012MNRAS.422..542P} \\
 &-0.35& \cite{2012AA...545A..32A} \\
 &-0.27& \cite{2010MNRAS.405.1907B} \\
 &-0.21& \cite{2007PASJ...59..335T} \\
 &-0.25& \cite{2006MNRAS.370..163B} \\
 &-0.32& \cite{1998yCat.3193....0T} \\
 &-0.23& \cite{2003AA...404..715B} \\
 &-0.27& \cite{2006AA...449..723G} \\
 &-0.09& \cite{2008ApJ...682.1234B} \\
 &-0.25& \cite{2008ApJ...682.1234B} \\
 &-0.24& \cite{2009AA...497..563N} \\
 &-0.34& \cite{2009AA...497..563N} \\
HD140283&-2.35& \cite{1998yCat.3193....0T} \\
 &-2.23& \cite{2003AA...404..187G} \\
 &-2.23& \cite{2003AA...404..187G} \\
 &-2.11& \cite{2000AJ....120.1841F} \\
 &-2.23& \cite{2014AA...562A..71B} \\
18Sco&0.03& \cite{2005ApJS..159..141V} \\
 &0.02& \cite{1998yCat.3193....0T} \\
 &0.08& \cite{2009AA...497..563N} \\
 &0.04& \cite{2009AA...497..563N} \\
 &0.16& \cite{2004AA...420..183A} \\
 &0.086& \cite{2009AA...508L..17R} \\
 &0.04& \cite{2005AJ....129.1063L} \\
 &0.04& \cite{2004ARep...48..492G} \\
 &0.06& \cite{2006AA...449..723G} \\
 &0.06& \cite{2012AA...542A..84D} \\
 &0.05& \cite{2010ApJ...720.1592G} \\
Sun & -- & -- \\
alfCenA&0.18& \cite{2005ApJS..159..141V} \\
 &0.25& \cite{1998yCat.3193....0T} \\
 &0.18& \cite{1993AA...275..101E} \\
 &0.04& \cite{2008ApJ...682.1234B} \\
 &-0.01& \cite{2008ApJ...682.1234B} \\
 &0.36& \cite{2004AA...420..183A} \\
 &0.28& \cite{2006AA...449..723G} \\
 &0.24& \cite{2012AA...542A..84D} \\
 &0.25& \cite{1997AA...328..261N} \\
 &0.23& \cite{2008AA...488..653P} \\
HD22879&-0.55& \cite{2005ApJS..159..141V} \\
 &-0.5& \cite{1998yCat.3193....0T} \\
 &-0.53& \cite{2005AA...433..185B} \\
 &-0.65& \cite{1993AA...275..101E} \\
 &-0.66& \cite{2006MNRAS.367.1329R} \\
 &-0.54& \cite{2009AA...497..563N} \\
 &-0.52& \cite{2009AA...497..563N} \\
 &-0.64& \cite{2003AA...404..187G} \\
 &-0.58& \cite{2003AA...404..187G} \\
 &-0.59& \cite{2000AJ....120.1841F} \\
 &-0.6& \cite{2010AA...511L..10N} \\
 &-0.58& \cite{2006AA...449..127Z} \\
 &-0.63& \cite{1997AA...326..751N} \\
 &-0.37& \cite{2014AA...562A..71B} \\
betHyi&-0.02& \cite{2005ApJS..159..141V} \\
 &-0.08& \cite{1998yCat.3193....0T} \\
 &0& \cite{2004AA...420..183A} \\
 &0.06& \cite{2014AA...562A..71B} \\
muAra&0.26& \cite{2005ApJS..159..141V} \\
 &0.35& \cite{2005AA...433..185B} \\
 &0.31& \cite{2009AA...497..563N} \\
 &0.32& \cite{2009AA...497..563N} \\
 &0.18& \cite{2008ApJ...682.1234B} \\
 &0.12& \cite{2008ApJ...682.1234B} \\
 &0.27& \cite{2001AJ....121..432G} \\
 &0.31& \cite{2007MNRAS.378.1141G} \\
 &0.3& \cite{2006AA...449..723G} \\
 &0.31& \cite{2003AA...404..715B} \\
 &0.29& \cite{2012AA...542A..84D} \\
 &0.31& \cite{2010ApJ...720.1592G} \\
 &0.37& \cite{2014AA...562A..71B} \\
betVir&0.17& \cite{2005ApJS..159..141V} \\
 &0.2& \cite{1998yCat.3193....0T} \\
 &0.17& \cite{1993AA...275..101E} \\
 &0.18& \cite{2004AA...420..183A} \\
 &0.13& \cite{2007PASJ...59..335T} \\
 &0.12& \cite{2007PASJ...59..335T} \\
 &0.08& \cite{2005AJ....129.1063L} \\
etaBoo&0.48& \cite{1998yCat.3193....0T} \\
 &0.32& \cite{1993AA...275..101E} \\
 &0.29& \cite{2004AA...420..183A} \\
 &0.37& \cite{2007PASJ...59..335T} \\
 &0.36& \cite{2007PASJ...59..335T} \\
 &0.29& \cite{2005AJ....129.1063L} \\
HD84937&-1.85& \cite{1998yCat.3193....0T} \\
 &-1.81& \cite{2003AA...404..187G} \\
 &-1.81& \cite{2003AA...404..187G} \\
 &-1.68& \cite{2000AJ....120.1841F} \\
Procyon&0.08& \cite{2005ApJS..159..141V} \\
 &0.06& \cite{1998yCat.3193....0T} \\
 &0.12& \cite{1993AA...275..101E} \\
 &0.13& \cite{2004AA...420..183A} \\
 &0.09& \cite{2007PASJ...59..335T} \\
 &0& \cite{2007PASJ...59..335T} \\
 &-0.07& \cite{2005AJ....129.1063L} \\
HD49933&0.06& \cite{2007PASJ...59..335T} \\
 &-0.47& \cite{2007PASJ...59..335T} \\

\end{longtable}

%__________ iron peak___________
\begin{longtable}{lcr}
\caption{Literature compilation for scandium. }\\
\hline \hline
Star& [Sc/H] & Reference  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Star& [Sc/H] & Reference \\
\hline
\endhead
\hline
\endfoot

%literature abundances of Sc
%Cambridge, P Jofre, Mon May 11 10:46:47 2015
psiPhe & -- & -- \\
alfCet & -- & -- \\
gamSge&-0.13& \cite{1995AZh....72..864B} \\
alfTau&-0.1& \cite{1998yCat.3193....0T} \\
61CygB&-0.3& \cite{2005AJ....129.1063L} \\
 &-0.26& \cite{2005AJ....129.1063L} \\
betAra&0.3& \cite{1979ApJ...232..797L} \\
 &-0.02& \cite{1979ApJ...232..797L} \\
Arcturus&-0.37& \cite{2011ApJ...743..135R} \\
 &-0.29& \cite{2011ApJ...743..135R} \\
 &-0.37& \cite{2009MNRAS.400.1039W} \\
 &-0.1& \cite{1998yCat.3193....0T} \\
 &-0.67& \cite{2005AJ....129.1063L} \\
HD220009&-0.62& \cite{2007AA...468..679S} \\
 &-0.56& \cite{1990ApJS...74.1075M} \\
61CygA&0.07& \cite{2008AA...489..923M} \\
 &-0.25& \cite{2005AJ....129.1063L} \\
muLeo&0.09& \cite{1990ApJS...74.1075M} \\
 &0.1& \cite{2007AJ....133.2464L} \\
 &0.28& \cite{1998yCat.3193....0T} \\
HD107328&-0.62& \cite{2007AJ....133.2464L} \\
 &-0.08& \cite{1998yCat.3193....0T} \\
HD122563&-2.89& \cite{2011ApJ...742...54} \\
 &-2.95& \cite{2011ApJ...742...54} \\
 &-2.59& \cite{2000ApJ...530..783W} \\
Gmb1830&-0.68& \cite{2007PASJ...59..335T} \\
 &-1.23& \cite{2007PASJ...59..335T} \\
 &-0.84& \cite{2006AA...454..833K} \\
 &-1.07& \cite{2003AA...404..187G} \\
 &-1.2& \cite{1998yCat.3193....0T} \\
betGem&0.29& \cite{2004AA...420..183A} \\
 &-0.25& \cite{1990ApJS...74.1075M} \\
 &0.03& \cite{2007AJ....133.2464L} \\
 &-0.16& \cite{2005AJ....129.1063L} \\
 &-0.07& \cite{1998yCat.3193....0T} \\
epsVir&-0.16& \cite{1990ApJS...74.1075M} \\
 &0.05& \cite{2007AJ....133.2464L} \\
 &0.1& \cite{1998yCat.3193....0T} \\
ksiHya&-0.24& \cite{1990ApJS...74.1075M} \\
 &0.01& \cite{2010MNRAS.405.1907B} \\
 &0.13& \cite{2010MNRAS.405.1907B} \\
delEri&0.38& \cite{2004AA...420..183A} \\
 &-0.02& \cite{2005AJ....129.1063L} \\
 &0.3& \cite{2005AA...433..647A} \\
 &0.193& \cite{2012AA...545A..32A} \\
 &0.232& \cite{2012AA...545A..32A} \\
 &0.13& \cite{2015AA...577A...9B} \\
 &0.14& \cite{2010MNRAS.405.1907B} \\
 &0& \cite{2004AA...425..187T} \\
 &0.05& \cite{1998yCat.3193....0T} \\
 &0.2& \cite{2003AA...404..715B} \\
 &0.1& \cite{2006AA...449..723G} \\
 &0.29& \cite{2009AA...497..563N} \\
 &0.21& \cite{2009AA...497..563N} \\
epsEri&0.02& \cite{2004AA...420..183A} \\
 &-0.095& \cite{2012AA...545A..32A} \\
 &-0.1& \cite{2007PASJ...59..335T} \\
 &-0.187& \cite{2012AA...545A..32A} \\
 &-0.04& \cite{2007PASJ...59..335T} \\
 &-0.08& \cite{2005AJ....129.1063L} \\
 &-0.1& \cite{2002AJ....124.2224Z} \\
 &-0.07& \cite{2003AA...404..715B} \\
 &-0.16& \cite{2001AJ....121..432G} \\
 &-0.22& \cite{2006AA...449..723G} \\
 &-0.12& \cite{2007MNRAS.378.1141G} \\
 &0.01& \cite{2009AA...497..563N} \\
 &-0.19& \cite{2009AA...497..563N} \\
epsFor&-0.11& \cite{2004AA...425..187T} \\
 &-0.33& \cite{2004AA...425..187T} \\
 &-0.48& \cite{2015AA...577A...9B} \\
 &-0.44& \cite{2006MNRAS.367.1329R} \\
 &-0.09& \cite{2004AA...425..187T} \\
alfCenB&0.5& \cite{2004AA...420..183A} \\
 &0.26& \cite{2006AA...449..723G} \\
 &0.26& \cite{1997AA...328..261N} \\
 &0.26& \cite{2008AA...488..653P} \\
muCas&-0.5& \cite{2004AA...420..183A} \\
 &-0.52& \cite{2007PASJ...59..335T} \\
 &-0.7& \cite{2007PASJ...59..335T} \\
 &-0.68& \cite{2006MNRAS.367.1329R} \\
tauCet&-0.22& \cite{2004AA...420..183A} \\
 &-0.4& \cite{2005AJ....129.1063L} \\
 &-0.371& \cite{2012AA...545A..32A} \\
 &-0.33& \cite{2007PASJ...59..335T} \\
 &-0.413& \cite{2012AA...545A..32A} \\
 &-0.33& \cite{2010MNRAS.405.1907B} \\
 &-0.25& \cite{2007PASJ...59..335T} \\
 &-0.35& \cite{2003AA...404..715B} \\
 &-0.41& \cite{2006AA...449..723G} \\
 &-0.34& \cite{2009AA...497..563N} \\
 &-0.39& \cite{2009AA...497..563N} \\
HD140283&-2.6& \cite{1998yCat.3193....0T} \\
18Sco&0& \cite{1998yCat.3193....0T} \\
 &0.08& \cite{2009AA...497..563N} \\
 &0.04& \cite{2009AA...497..563N} \\
 &0.15& \cite{2004AA...420..183A} \\
 &0.064& \cite{2009AA...508L..17R} \\
 &0.05& \cite{2005AJ....129.1063L} \\
 &0.04& \cite{2004ARep...48..492G} \\
 &0.05& \cite{2006AA...449..723G} \\
 &0.12& \cite{2012AA...542A..84D} \\
 &0.05& \cite{2010ApJ...720.1592G} \\
Sun & -- & -- \\
alfCenA&0.3& \cite{1998yCat.3193....0T} \\
 &0.32& \cite{2004AA...420..183A} \\
 &0.37& \cite{2006AA...449..723G} \\
 &0.26& \cite{2012AA...542A..84D} \\
 &0.25& \cite{1997AA...328..261N} \\
 &0.24& \cite{2008AA...488..653P} \\
HD22879&-0.4& \cite{1998yCat.3193....0T} \\
 &-0.71& \cite{2006MNRAS.367.1329R} \\
 &-0.61& \cite{2009AA...497..563N} \\
 &-0.63& \cite{2009AA...497..563N} \\
 &-0.72& \cite{2006AA...449..127Z} \\
 &-0.6& \cite{2015AA...577A...9B} \\
betHyi&0.07& \cite{1998yCat.3193....0T} \\
 &-0.05& \cite{2015AA...577A...9B} \\
 &-0.03& \cite{2004AA...420..183A} \\
muAra&0.37& \cite{2009AA...497..563N} \\
 &0.38& \cite{2009AA...497..563N} \\
 &0.32& \cite{2001AJ....121..432G} \\
 &0.39& \cite{2007MNRAS.378.1141G} \\
 &0.32& \cite{2006AA...449..723G} \\
 &0.38& \cite{2003AA...404..715B} \\
 &0.27& \cite{2012AA...542A..84D} \\
 &0.39& \cite{2010ApJ...720.1592G} \\
betVir&0.25& \cite{1998yCat.3193....0T} \\
 &0.15& \cite{2004AA...420..183A} \\
 &0.1& \cite{2007PASJ...59..335T} \\
 &0.16& \cite{2007PASJ...59..335T} \\
 &0.23& \cite{2005AJ....129.1063L} \\
etaBoo&0.26& \cite{2004AA...420..183A} \\
 &0.47& \cite{2007PASJ...59..335T} \\
HD84937&-2.05& \cite{1998yCat.3193....0T} \\
 &-2.18& \cite{2003AA...404..187G} \\
Procyon&0.1& \cite{1998yCat.3193....0T} \\
 &0.07& \cite{2004AA...420..183A} \\
 &-0.08& \cite{2007PASJ...59..335T} \\
 &0.01& \cite{2007PASJ...59..335T} \\
HD49933&-0.49& \cite{2007PASJ...59..335T} \\

\end{longtable}
%_____________________
\begin{longtable}{lcr}
\caption{Literature compilation for vanadium. }\\
\hline \hline
Star& [V/H] & Reference  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Star& [V/H] & Reference \\
\hline
\endhead
\hline
\endfoot

%literature abundances of V
%Cambridge, P Jofre, Mon May 11 10:46:47 2015
psiPhe & -- & -- \\
alfCet & -- & -- \\
gamSge&0& \cite{1995AZh....72..864B} \\
 &0.08& \cite{1995AZh....72..864B} \\
alfTau&0.1& \cite{1998yCat.3193....0T} \\
61CygB& -- & -- \\
betAra&0.3& \cite{1979ApJ...232..797L} \\
 &0.4& \cite{1979ApJ...232..797L} \\
Arcturus&-0.32& \cite{2011ApJ...743..135R} \\
 &-0.35& \cite{1998yCat.3193....0T} \\
 &-0.48& \cite{2005AJ....129.1063L} \\
HD220009&-0.44& \cite{2007AA...468..679S} \\
 &-0.88& \cite{1990ApJS...74.1075M} \\
61CygA&-0.33& \cite{2005AJ....129.1063L} \\
muLeo&0.43& \cite{2007AJ....133.2464L} \\
HD107328&-0.51& \cite{2007AJ....133.2464L} \\
HD122563&-2.67& \cite{2000ApJ...530..783W} \\
 &-2.6& \cite{2000ApJ...530..783W} \\
 &-2.83& \cite{2000AJ....120.1841F} \\
Gmb1830&-1.16& \cite{2006AA...454..833K} \\
 &-1& \cite{2007PASJ...59..335T} \\
 &-1.38& \cite{2000AJ....120.1841F} \\
 &-1.21& \cite{2003AA...404..187G} \\
 &-1.2& \cite{1998yCat.3193....0T} \\
betGem&-0.13& \cite{2005AJ....129.1063L} \\
 &0.12& \cite{2007AJ....133.2464L} \\
 &-0.02& \cite{1998yCat.3193....0T} \\
epsVir&-0.03& \cite{2007AJ....133.2464L} \\
 &0.06& \cite{1998yCat.3193....0T} \\
ksiHya&0.2& \cite{2010MNRAS.405.1907B} \\
delEri&0.519& \cite{2012AA...545A..32A} \\
 &0.28& \cite{2015AA...577A...9B} \\
 &0.24& \cite{2010MNRAS.405.1907B} \\
 &0.1& \cite{1998yCat.3193....0T} \\
 &0.34& \cite{2003AA...404..715B} \\
 &0.33& \cite{2006AA...449..723G} \\
 &0.51& \cite{2009AA...497..563N} \\
epsEri&0.196& \cite{2012AA...545A..32A} \\
 &-0.01& \cite{2005AJ....129.1063L} \\
 &-0.04& \cite{2002AJ....124.2224Z} \\
 &0.12& \cite{2007PASJ...59..335T} \\
 &-0.13& \cite{2007PASJ...59..335T} \\
 &0.07& \cite{2003AA...404..715B} \\
 &-0.04& \cite{2006AA...449..723G} \\
 &0.2& \cite{2009AA...497..563N} \\
epsFor&-0.15& \cite{2004AA...425..187T} \\
 &-0.32& \cite{2015AA...577A...9B} \\
 &-0.45& \cite{2006MNRAS.367.1329R} \\
 &-0.54& \cite{2000AJ....120.1841F} \\
 &-0.85& \cite{2003AA...404..187G} \\
alfCenB&0.44& \cite{2006AA...449..723G} \\
 &0.32& \cite{1997AA...328..261N} \\
 &0.46& \cite{2008AA...488..653P} \\
muCas&-0.57& \cite{2007PASJ...59..335T} \\
 &-0.71& \cite{2007PASJ...59..335T} \\
 &-0.71& \cite{2006MNRAS.367.1329R} \\
 &-0.85& \cite{2000AJ....120.1841F} \\
 &-0.5& \cite{1998yCat.3193....0T} \\
 &-0.72& \cite{2003AA...404..187G} \\
tauCet&-0.308& \cite{2012AA...545A..32A} \\
 &-0.3& \cite{2010MNRAS.405.1907B} \\
 &-0.44& \cite{2005AJ....129.1063L} \\
 &-0.21& \cite{2007PASJ...59..335T} \\
 &-0.25& \cite{2007PASJ...59..335T} \\
 &-0.31& \cite{2003AA...404..715B} \\
 &-0.33& \cite{2006AA...449..723G} \\
 &-0.3& \cite{2009AA...497..563N} \\
HD140283& -- & -- \\
18Sco&0.1& \cite{1998yCat.3193....0T} \\
 &0.06& \cite{2009AA...497..563N} \\
 &0.069& \cite{2009AA...508L..17R} \\
 &0.01& \cite{2005AJ....129.1063L} \\
 &-0.07& \cite{2004ARep...48..492G} \\
 &0.07& \cite{2006AA...449..723G} \\
 &0.12& \cite{2012AA...542A..84D} \\
 &0.04& \cite{2010ApJ...720.1592G} \\
Sun & -- & -- \\
alfCenA&0.3& \cite{1998yCat.3193....0T} \\
 &0.37& \cite{2006AA...449..723G} \\
 &0.3& \cite{2012AA...542A..84D} \\
 &0.23& \cite{1997AA...328..261N} \\
 &0.26& \cite{2008AA...488..653P} \\
HD22879&-0.68& \cite{2006MNRAS.367.1329R} \\
 &-0.74& \cite{2009AA...497..563N} \\
 &-0.88& \cite{2003AA...404..187G} \\
 &-0.73& \cite{2000AJ....120.1841F} \\
 &-0.77& \cite{2006AA...449..127Z} \\
 &-0.61& \cite{2015AA...577A...9B} \\
betHyi&0.2& \cite{1998yCat.3193....0T} \\
 &-0.12& \cite{2015AA...577A...9B} \\
muAra&0.36& \cite{2009AA...497..563N} \\
 &0.35& \cite{2006AA...449..723G} \\
 &0.33& \cite{2003AA...404..715B} \\
 &0.34& \cite{2012AA...542A..84D} \\
 &0.35& \cite{2010ApJ...720.1592G} \\
 &0.22& \cite{2015AA...577A...9B} \\
betVir&0.2& \cite{1998yCat.3193....0T} \\
 &0.12& \cite{2007PASJ...59..335T} \\
 &0.13& \cite{2007PASJ...59..335T} \\
etaBoo&0.43& \cite{2007PASJ...59..335T} \\
 &0.51& \cite{2007PASJ...59..335T} \\
HD84937& -- & -- \\
Procyon&0.1& \cite{1998yCat.3193....0T} \\
 &0.13& \cite{2007PASJ...59..335T} \\
 &-0.02& \cite{2007PASJ...59..335T} \\
HD49933& -- & -- \\

\end{longtable}
%_____________________
\begin{longtable}{lcr}
\caption{Literature compilation for chromium. }\\
\hline \hline
Star& [Cr/H] & Reference  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Star& [Cr/H] & Reference \\
\hline
\endhead
\hline
\endfoot

%literature abundances of Cr
%Cambridge, P Jofre, Mon May 11 10:46:47 2015
psiPhe & -- & -- \\
alfCet & -- & -- \\
gamSge&-0.03& \cite{1995AZh....72..864B} \\
alfTau&-0.1& \cite{1998yCat.3193....0T} \\
61CygB&-0.26& \cite{2005AJ....129.1063L} \\
betAra&0.53& \cite{1979ApJ...232..797L} \\
 &0.64& \cite{1979ApJ...232..797L} \\
Arcturus&-0.57& \cite{2011ApJ...743..135R} \\
 &-0.2& \cite{1998yCat.3193....0T} \\
 &-0.55& \cite{2005AJ....129.1063L} \\
HD220009&-0.72& \cite{2007AA...468..679S} \\
61CygA&-0.03& \cite{2008AA...489..923M} \\
 &-0.17& \cite{2005AA...433..647A} \\
 &-0.04& \cite{2005AJ....129.1063L} \\
muLeo&0.37& \cite{2007AJ....133.2464L} \\
 &0.1& \cite{1998yCat.3193....0T} \\
HD107328&-0.46& \cite{2007AJ....133.2464L} \\
 &-0.1& \cite{1998yCat.3193....0T} \\
HD122563&-3.04& \cite{2000AJ....120.1841F} \\
 &-3.19& \cite{2011ApJ...742...54} \\
 &-2.71& \cite{2011ApJ...742...54} \\
 &-3.24& \cite{2011ApJ...742...54} \\
 &-3.13& \cite{2000ApJ...530..783W} \\
Gmb1830&-1.2& \cite{2007PASJ...59..335T} \\
 &-0.95& \cite{2007PASJ...59..335T} \\
 &-1.41& \cite{2000AJ....120.1841F} \\
 &-1.38& \cite{1999MNRAS.302...22C} \\
 &-1.04& \cite{2006AA...454..833K} \\
 &-1.13& \cite{2005AJ....129.1063L} \\
 &-1.39& \cite{2003AA...404..187G} \\
 &-1.26& \cite{2003AA...404..187G} \\
 &-1.2& \cite{1998yCat.3193....0T} \\
betGem&0.16& \cite{2007AJ....133.2464L} \\
 &0.14& \cite{2005AJ....129.1063L} \\
 &-0.02& \cite{1998yCat.3193....0T} \\
epsVir&0.15& \cite{2007AJ....133.2464L} \\
 &0.08& \cite{1998yCat.3193....0T} \\
ksiHya&0.16& \cite{2010MNRAS.405.1907B} \\
 &0.14& \cite{2010MNRAS.405.1907B} \\
 &-0.05& \cite{1998yCat.3193....0T} \\
delEri&0.156& \cite{2012AA...545A..32A} \\
 &0.31& \cite{2014AA...562A..71B} \\
 &0.137& \cite{2012AA...545A..32A} \\
 &0.11& \cite{2010MNRAS.405.1907B} \\
 &0.2& \cite{2005AJ....129.1063L} \\
 &0.03& \cite{2005AA...433..647A} \\
 &0.25& \cite{2003AA...410..527B} \\
 &0.24& \cite{2003AA...410..527B} \\
 &0& \cite{1998yCat.3193....0T} \\
 &0.07& \cite{2003AA...404..715B} \\
 &0.25& \cite{2005AA...433..185B} \\
 &-0.01& \cite{2006AA...449..723G} \\
 &0.17& \cite{2009AA...497..563N} \\
 &0.14& \cite{2009AA...497..563N} \\
epsEri&-0.065& \cite{2012AA...545A..32A} \\
 &0.03& \cite{2007PASJ...59..335T} \\
 &-0.147& \cite{2012AA...545A..32A} \\
 &0.08& \cite{2007PASJ...59..335T} \\
 &0.03& \cite{2005AJ....129.1063L} \\
 &-0.01& \cite{2002AJ....124.2224Z} \\
 &-0.09& \cite{2003AA...404..715B} \\
 &-0.16& \cite{2006AA...449..723G} \\
 &-0.18& \cite{2007MNRAS.378.1141G} \\
 &-0.06& \cite{2009AA...497..563N} \\
 &-0.16& \cite{2009AA...497..563N} \\
epsFor&-0.67& \cite{2000AJ....120.1841F} \\
 &-0.64& \cite{2006MNRAS.367.1329R} \\
 &-0.43& \cite{2014AA...562A..71B} \\
 &-0.4& \cite{2004AA...425..187T} \\
 &-0.22& \cite{2004AA...425..187T} \\
 &-0.51& \cite{2003AA...410..527B} \\
 &-0.64& \cite{2003AA...410..527B} \\
 &-0.95& \cite{2003AA...404..187G} \\
 &-0.51& \cite{2005AA...433..185B} \\
alfCenB&0.13& \cite{2006AA...449..723G} \\
 &0.27& \cite{1997AA...328..261N} \\
 &0.26& \cite{1997AA...328..261N} \\
 &0.31& \cite{2008AA...488..653P} \\
muCas&-0.79& \cite{2007PASJ...59..335T} \\
 &-0.74& \cite{2007PASJ...59..335T} \\
 &-0.96& \cite{2000AJ....120.1841F} \\
 &-0.86& \cite{2006MNRAS.367.1329R} \\
 &-0.78& \cite{2005AJ....129.1063L} \\
 &-0.87& \cite{2003AA...404..187G} \\
tauCet&-0.5& \cite{2012AA...545A..32A} \\
 &-6.837& \cite{2012MNRAS.422..542P} \\
 &-0.48& \cite{2010MNRAS.405.1907B} \\
 &-0.43& \cite{2007PASJ...59..335T} \\
 &-0.523& \cite{2012AA...545A..32A} \\
 &-0.52& \cite{2010MNRAS.405.1907B} \\
 &-0.42& \cite{2007PASJ...59..335T} \\
 &-0.56& \cite{2005AJ....129.1063L} \\
 &-0.55& \cite{1998yCat.3193....0T} \\
 &-0.51& \cite{2003AA...404..715B} \\
 &-0.58& \cite{2006AA...449..723G} \\
 &-0.49& \cite{2009AA...497..563N} \\
 &-0.49& \cite{2009AA...497..563N} \\
HD140283&-2.3& \cite{1998yCat.3193....0T} \\
 &-2.75& \cite{2003AA...404..187G} \\
 &-2.44& \cite{2003AA...404..187G} \\
 &-2.68& \cite{2000AJ....120.1841F} \\
 &-2.76& \cite{2010AA...522A...9B} \\
 &-2.46& \cite{2010AA...522A...9B} \\
 &-2.48& \cite{2014AA...562A..71B} \\
18Sco&0.02& \cite{1998yCat.3193....0T} \\
 &0.06& \cite{2009AA...497..563N} \\
 &0.02& \cite{2009AA...497..563N} \\
 &0.085& \cite{2009AA...508L..17R} \\
 &0.03& \cite{2005AJ....129.1063L} \\
 &-0.02& \cite{2004ARep...48..492G} \\
 &-0.01& \cite{2006AA...449..723G} \\
 &0.06& \cite{2012AA...542A..84D} \\
 &0.06& \cite{2010ApJ...720.1592G} \\
Sun & -- & -- \\
alfCenA&0.25& \cite{1998yCat.3193....0T} \\
 &0.01& \cite{2008ApJ...682.1234B} \\
 &0.21& \cite{2006AA...449..723G} \\
 &0.24& \cite{2012AA...542A..84D} \\
 &0.24& \cite{1997AA...328..261N} \\
 &0.26& \cite{1997AA...328..261N} \\
 &0.24& \cite{2008AA...488..653P} \\
HD22879&-0.4& \cite{1998yCat.3193....0T} \\
 &-0.75& \cite{2005AA...433..185B} \\
 &-0.9& \cite{2006MNRAS.367.1329R} \\
 &-0.83& \cite{2009AA...497..563N} \\
 &-0.77& \cite{2009AA...497..563N} \\
 &-0.88& \cite{2003AA...404..187G} \\
 &-0.82& \cite{2003AA...404..187G} \\
 &-0.88& \cite{2000AJ....120.1841F} \\
 &-0.89& \cite{2006AA...449..127Z} \\
 &-0.7& \cite{2014AA...562A..71B} \\
betHyi&0& \cite{1998yCat.3193....0T} \\
 &0.05& \cite{2014AA...562A..71B} \\
muAra&0.33& \cite{2005AA...433..185B} \\
 &0.3& \cite{2009AA...497..563N} \\
 &0.27& \cite{2009AA...497..563N} \\
 &0.14& \cite{2008ApJ...682.1234B} \\
 &0.21& \cite{2006AA...449..723G} \\
 &0.28& \cite{2003AA...404..715B} \\
 &0.3& \cite{2012AA...542A..84D} \\
 &0.31& \cite{2010ApJ...720.1592G} \\
 &0.38& \cite{2014AA...562A..71B} \\
betVir&0.2& \cite{1998yCat.3193....0T} \\
 &0.17& \cite{2007PASJ...59..335T} \\
 &0.12& \cite{2007PASJ...59..335T} \\
 &0.09& \cite{2005AJ....129.1063L} \\
etaBoo&0.37& \cite{2007PASJ...59..335T} \\
 &0.45& \cite{2007PASJ...59..335T} \\
 &0.32& \cite{2005AJ....129.1063L} \\
HD84937&-1.95& \cite{1998yCat.3193....0T} \\
 &-2.31& \cite{2003AA...404..187G} \\
 &-2.33& \cite{2003AA...404..187G} \\
 &-2.07& \cite{2000AJ....120.1841F} \\
 &-2.4& \cite{2010AA...522A...9B} \\
 &-2.24& \cite{2010AA...522A...9B} \\
Procyon&0& \cite{1998yCat.3193....0T} \\
 &-0.04& \cite{2007PASJ...59..335T} \\
 &0.03& \cite{2007PASJ...59..335T} \\
 &-0.05& \cite{2005AJ....129.1063L} \\
HD49933&-0.56& \cite{2007PASJ...59..335T} \\
 &-0.36& \cite{2007PASJ...59..335T} \\

\end{longtable}
%_____________________
\begin{longtable}{lcr}
\caption{Literature compilation for Manganese. }\\
\hline \hline
Star& [Mn/H] & Reference  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Star& [Mn/H] & Reference \\
\hline
\endhead
\hline
\endfoot

%literature abundances of Mn
%Cambridge, P Jofre, Mon May 11 10:46:47 2015
psiPhe & -- & -- \\
alfCet & -- & -- \\
gamSge& -- & -- \\
alfTau& -- & -- \\
61CygB&0& \cite{2005AJ....129.1063L} \\
betAra&0.36& \cite{1979ApJ...232..797L} \\
Arcturus&-0.73& \cite{2011ApJ...743..135R} \\
 &-0.4& \cite{1998yCat.3193....0T} \\
 &-0.66& \cite{2005AJ....129.1063L} \\
HD220009&-0.95& \cite{2011AA...525A..63A} \\
 &-0.91& \cite{2007AA...468..679S} \\
61CygA&-0.04& \cite{2005AJ....129.1063L} \\
muLeo&0.7& \cite{2007AJ....133.2464L} \\
HD107328&-0.6& \cite{2007AJ....133.2464L} \\
 &-0.1& \cite{1998yCat.3193....0T} \\
HD122563&-3.43& \cite{2011ApJ...742...54} \\
 &-3.32& \cite{2011ApJ...742...54} \\
 &-3& \cite{2000ApJ...530..783W} \\
 &-3.1& \cite{2008AA...492..823B} \\
 &-2.66& \cite{2008AA...492..823B} \\
Gmb1830&-1.57& \cite{2008AA...492..823B} \\
 &-1.42& \cite{2008AA...492..823B} \\
 &-1.52& \cite{2005AJ....129.1063L} \\
 &-1.68& \cite{2003AA...404..187G} \\
 &-1.45& \cite{1998yCat.3193....0T} \\
betGem&0.31& \cite{2007AJ....133.2464L} \\
 &0.29& \cite{2005AJ....129.1063L} \\
 &0.1& \cite{1998yCat.3193....0T} \\
epsVir&0.22& \cite{2007AJ....133.2464L} \\
 &-0.14& \cite{2011AA...525A..63A} \\
ksiHya& -- & -- \\
delEri&0.258& \cite{2012AA...545A..32A} \\
 &0.13& \cite{2015AA...577A...9B} \\
 &0.03& \cite{2015AA...577A...9B} \\
 &0.44& \cite{2005AJ....129.1063L} \\
 &0.17& \cite{2007AA...467..665F} \\
 &-0.08& \cite{1998yCat.3193....0T} \\
 &0.28& \cite{2003AA...404..715B} \\
 &0.23& \cite{2006AA...449..723G} \\
 &0.28& \cite{2009AA...497..563N} \\
epsEri&-0.135& \cite{2012AA...545A..32A} \\
 &-0.01& \cite{2005AJ....129.1063L} \\
 &-0.17& \cite{2002AJ....124.2224Z} \\
 &-0.09& \cite{2003AA...404..715B} \\
 &-0.21& \cite{2006AA...449..723G} \\
 &0.16& \cite{2007MNRAS.378.1141G} \\
 &-0.12& \cite{2009AA...497..563N} \\
epsFor&-0.68& \cite{2015AA...577A...9B} \\
 & 0.09& \cite{2015AA...577A...9B} \\
 &-0.88& \cite{2006MNRAS.367.1329R} \\
 &-0.76& \cite{2007AA...467..665F} \\
alfCenB&0.3& \cite{2006AA...449..723G} \\
 &0.26& \cite{1997AA...328..261N} \\
 &0.44& \cite{2008AA...488..653P} \\
muCas&-0.93& \cite{2007PASJ...59..335T} \\
 &-1.09& \cite{2006MNRAS.367.1329R} \\
 &-1.12& \cite{2005AJ....129.1063L} \\
tauCet&-0.673& \cite{2012AA...545A..32A} \\
 &-0.78& \cite{2005AJ....129.1063L} \\
 &-0.73& \cite{2003AA...404..715B} \\
 &-0.6& \cite{2006AA...449..723G} \\
 &-0.66& \cite{2009AA...497..563N} \\
HD140283&-2.65& \cite{1998yCat.3193....0T} \\
 &-3.22& \cite{2003AA...404..187G} \\
18Sco&0& \cite{1998yCat.3193....0T} \\
 &0.05& \cite{2009AA...497..563N} \\
 &0.046& \cite{2009AA...508L..17R} \\
 &-0.01& \cite{2005AJ....129.1063L} \\
 &0.02& \cite{2004ARep...48..492G} \\
 &0.08& \cite{2006AA...449..723G} \\
 &0.06& \cite{2012AA...542A..84D} \\
 &0.04& \cite{2010ApJ...720.1592G} \\
Sun & -- & -- \\
alfCenA&0.34& \cite{2006AA...449..723G} \\
 &0.3& \cite{2012AA...542A..84D} \\
 &0.23& \cite{1997AA...328..261N} \\
 &0.31& \cite{2008AA...488..653P} \\
HD22879&-1.26& \cite{2006MNRAS.367.1329R} \\
 &-1.2& \cite{2009AA...497..563N} \\
 &-1.02& \cite{2007AA...467..665F} \\
 &-1.19& \cite{2006AA...449..127Z} \\
 &-1.12& \cite{2011AA...530A..15N} \\
 &-1.11& \cite{2015AA...577A...9B} \\
 &0.16& \cite{2015AA...577A...9B} \\
betHyi&0& \cite{1998yCat.3193....0T} \\
 &-0.14& \cite{2015AA...577A...9B} \\
 &0.04& \cite{2015AA...577A...9B} \\
muAra&0.38& \cite{2009AA...497..563N} \\
 &0.62& \cite{2007MNRAS.378.1141G} \\
 &0.37& \cite{2006AA...449..723G} \\
 &0.36& \cite{2007AA...467..665F} \\
 &0.37& \cite{2003AA...404..715B} \\
 &0.34& \cite{2012AA...542A..84D} \\
 &0.4& \cite{2010ApJ...720.1592G} \\
 &0.29& \cite{2015AA...577A...9B} \\
 &0& \cite{2015AA...577A...9B} \\
betVir&0.01& \cite{2005AJ....129.1063L} \\
etaBoo&0.27& \cite{2005AJ....129.1063L} \\
HD84937&-2.72& \cite{2003AA...404..187G} \\
Procyon&0& \cite{1998yCat.3193....0T} \\
 &-0.17& \cite{2005AJ....129.1063L} \\
HD49933& -- & -- \\

\end{longtable}
%_____________________
\begin{longtable}{lcr}
\caption{Literature compilation for cobaltus. }\\
\hline \hline
Star& [Co/H] & Reference  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Star& [Co/H] & Reference \\
\hline
\endhead
\hline
\endfoot

%literature abundances of Co
%Cambridge, P Jofre, Mon May 11 10:46:47 2015
psiPhe & -- & -- \\
alfCet & -- & -- \\
gamSge&-0.05& \cite{1995AZh....72..864B} \\
alfTau&-0.05& \cite{1998yCat.3193....0T} \\
61CygB&-0.14& \cite{2005AJ....129.1063L} \\
betAra&0.37& \cite{1979ApJ...232..797L} \\
Arcturus&-0.43& \cite{2011ApJ...743..135R} \\
 &-0.2& \cite{1998yCat.3193....0T} \\
 &-0.36& \cite{2005AJ....129.1063L} \\
HD220009&-0.6& \cite{2007AA...468..679S} \\
 &-0.49& \cite{1990ApJS...74.1075M} \\
61CygA&0.15& \cite{2008AA...489..923M} \\
 &-0.14& \cite{2005AJ....129.1063L} \\
muLeo&0.45& \cite{1990ApJS...74.1075M} \\
 &0.59& \cite{2007AJ....133.2464L} \\
HD107328&-0.23& \cite{2007AJ....133.2464L} \\
 &0& \cite{1998yCat.3193....0T} \\
HD122563&-2.79& \cite{2011ApJ...742...54} \\
 &-2.42& \cite{2000ApJ...530..783W} \\
Gmb1830&-1.17& \cite{2007PASJ...59..335T} \\
 &-1.45& \cite{2005AJ....129.1063L} \\
 &-1.22& \cite{1998yCat.3193....0T} \\
betGem&0.28& \cite{2004AA...420..183A} \\
 &-0.06& \cite{1990ApJS...74.1075M} \\
 &0.22& \cite{2007AJ....133.2464L} \\
 &0.22& \cite{2005AJ....129.1063L} \\
 &0& \cite{1998yCat.3193....0T} \\
epsVir&0.14& \cite{1990ApJS...74.1075M} \\
 &0.11& \cite{2007AJ....133.2464L} \\
 &0.1& \cite{1998yCat.3193....0T} \\
ksiHya&0& \cite{1990ApJS...74.1075M} \\
delEri&0.33& \cite{2004AA...420..183A} \\
 &0.319& \cite{2012AA...545A..32A} \\
 &0.34& \cite{2005AJ....129.1063L} \\
 &0.21& \cite{2005AA...433..647A} \\
 &0.36& \cite{2003AA...404..715B} \\
 &0.27& \cite{2006AA...449..723G} \\
 &0.33& \cite{2009AA...497..563N} \\
epsEri&-0.08& \cite{2004AA...420..183A} \\
 &-0.173& \cite{2012AA...545A..32A} \\
 &-0.06& \cite{2007PASJ...59..335T} \\
 &-0.02& \cite{2005AJ....129.1063L} \\
 &-0.09& \cite{2003AA...404..715B} \\
 &-0.19& \cite{2006AA...449..723G} \\
 &-0.11& \cite{2009AA...497..563N} \\
epsFor&-0.44& \cite{2015AA...577A...9B} \\
 & 0.08& \cite{2015AA...577A...9B} \\
 &-0.51& \cite{2006MNRAS.367.1329R} \\
 &-0.3& \cite{2004AA...425..187T} \\
alfCenB&0.5& \cite{2004AA...420..183A} \\
 &0.4& \cite{2006AA...449..723G} \\
 &0.26& \cite{1997AA...328..261N} \\
 &0.31& \cite{2008AA...488..653P} \\
muCas&-0.65& \cite{2004AA...420..183A} \\
 &-0.71& \cite{2007PASJ...59..335T} \\
 &-0.68& \cite{2006MNRAS.367.1329R} \\
 &-0.7& \cite{2005AJ....129.1063L} \\
tauCet&-0.37& \cite{2004AA...420..183A} \\
 &-0.447& \cite{2012AA...545A..32A} \\
 &-0.33& \cite{2007PASJ...59..335T} \\
 &-0.45& \cite{2005AJ....129.1063L} \\
 &-0.4& \cite{2003AA...404..715B} \\
 &-0.41& \cite{2006AA...449..723G} \\
 &-0.41& \cite{2009AA...497..563N} \\
HD140283&-2.3& \cite{1998yCat.3193....0T} \\
18Sco&0.05& \cite{2009AA...497..563N} \\
 &0& \cite{2004AA...420..183A} \\
 &-0.01& \cite{2005AJ....129.1063L} \\
 &-0.03& \cite{2004ARep...48..492G} \\
 &0.05& \cite{2006AA...449..723G} \\
 &0.07& \cite{2012AA...542A..84D} \\
 &0.03& \cite{2010ApJ...720.1592G} \\
Sun & -- & -- \\
alfCenA&0.35& \cite{1998yCat.3193....0T} \\
 &0.2& \cite{2004AA...420..183A} \\
 &0.38& \cite{2006AA...449..723G} \\
 &0.3& \cite{2012AA...542A..84D} \\
 &0.28& \cite{1997AA...328..261N} \\
 &0.24& \cite{2008AA...488..653P} \\
HD22879&-0.76& \cite{2006MNRAS.367.1329R} \\
 &-0.79& \cite{2009AA...497..563N} \\
 &-0.68& \cite{2015AA...577A...9B} \\
 &0.15& \cite{2015AA...577A...9B} \\
betHyi&-0.12& \cite{2004AA...420..183A} \\
 &-0.04& \cite{2015AA...577A...9B} \\
 &0.08& \cite{2015AA...577A...9B} \\
muAra&0.39& \cite{2009AA...497..563N} \\
 &0.41& \cite{2006AA...449..723G} \\
 &0.39& \cite{2003AA...404..715B} \\
 &0.3& \cite{2012AA...542A..84D} \\
 &0.38& \cite{2010ApJ...720.1592G} \\
 &0.28& \cite{2015AA...577A...9B} \\
 &0.03& \cite{2015AA...577A...9B} \\
betVir&0.1& \cite{2004AA...420..183A} \\
 &0.13& \cite{2007PASJ...59..335T} \\
 &0.08& \cite{2005AJ....129.1063L} \\
etaBoo&0.35& \cite{2004AA...420..183A} \\
 &0.39& \cite{2007PASJ...59..335T} \\
 &0.36& \cite{2005AJ....129.1063L} \\
HD84937& -- & -- \\
Procyon&0.15& \cite{1998yCat.3193....0T} \\
 &0.05& \cite{2004AA...420..183A} \\
 &0& \cite{2007PASJ...59..335T} \\
 &-0.08& \cite{2005AJ....129.1063L} \\
HD49933&-0.54& \cite{2007PASJ...59..335T} \\

\end{longtable}
%_____________________
\begin{longtable}{lcr}
\caption{Literature compilation for nickel. }\\
\hline \hline
Star& [Ni/H] & Reference  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Star& [Ni/H] & Reference \\
\hline
\endhead
\hline
\endfoot

%literature abundances of Ni
%Cambridge, P Jofre, Mon May 11 10:46:47 2015
psiPhe & -- & -- \\
alfCet & -- & -- \\
gamSge&-0.01& \cite{1995AZh....72..864B} \\
alfTau&-0.1& \cite{1998yCat.3193....0T} \\
61CygB&-0.15& \cite{2005AJ....129.1063L} \\
betAra&0.34& \cite{1979ApJ...232..797L} \\
Arcturus&-0.46& \cite{2011ApJ...743..135R} \\
 &-0.35& \cite{1998yCat.3193....0T} \\
 &-0.48& \cite{2005AJ....129.1063L} \\
HD220009&-0.73& \cite{2007AA...468..679S} \\
 &-0.82& \cite{1990ApJS...74.1075M} \\
61CygA&0.04& \cite{2008AA...489..923M} \\
 &-0.47& \cite{2005AA...433..647A} \\
 &-0.19& \cite{2005AJ....129.1063L} \\
muLeo&0.04& \cite{1990ApJS...74.1075M} \\
 &0.37& \cite{2007AJ....133.2464L} \\
 &0.35& \cite{2000AA...356..570S} \\
 &0.3& \cite{1998yCat.3193....0T} \\
HD107328&-0.77& \cite{1990ApJS...74.1075M} \\
 &-0.38& \cite{2007AJ....133.2464L} \\
 &-0.2& \cite{1998yCat.3193....0T} \\
HD122563&-2.67& \cite{2000AJ....120.1841F} \\
 &-2.79& \cite{2011ApJ...742...54} \\
 &-2.7& \cite{2000ApJ...530..783W} \\
Gmb1830&-1.32& \cite{2007PASJ...59..335T} \\
 &-1.52& \cite{2000AJ....120.1841F} \\
 &-1.36& \cite{1999MNRAS.302...22C} \\
 &-1.35& \cite{2006AA...454..833K} \\
 &-1.47& \cite{2005ApJS..159..141V} \\
 &-1.28& \cite{2005AJ....129.1063L} \\
 &-1.41& \cite{2003AA...404..187G} \\
 &-1.35& \cite{1998yCat.3193....0T} \\
betGem&0.22& \cite{2004AA...420..183A} \\
 &-0.3& \cite{1990ApJS...74.1075M} \\
 &0.16& \cite{2007AJ....133.2464L} \\
 &0.15& \cite{2005AJ....129.1063L} \\
 &-0.07& \cite{1998yCat.3193....0T} \\
epsVir&-0.15& \cite{1990ApJS...74.1075M} \\
 &0.13& \cite{2007AJ....133.2464L} \\
 &0.1& \cite{1998yCat.3193....0T} \\
ksiHya&-0.22& \cite{1990ApJS...74.1075M} \\
 &0.18& \cite{2010MNRAS.405.1907B} \\
delEri&0.25& \cite{2004AA...420..183A} \\
 &0.152& \cite{2012AA...545A..32A} \\
 &0.21& \cite{2010MNRAS.405.1907B} \\
 &0.14& \cite{2005ApJS..159..141V} \\
 &0.25& \cite{2005AJ....129.1063L} \\
 &0.12& \cite{2005AA...433..647A} \\
 &0.31& \cite{2014AA...562A..71B} \\
 &-0.01& \cite{2004AA...425..187T} \\
 &0.31& \cite{2003AA...410..527B} \\
 &0.02& \cite{1998yCat.3193....0T} \\
 &0.21& \cite{2003AA...404..715B} \\
 &0.31& \cite{2005AA...433..185B} \\
 &0.13& \cite{2006AA...449..723G} \\
 &0.16& \cite{2009AA...497..563N} \\
 &0.16& \cite{2010ApJ...725.2349D} \\
epsEri&-0.06& \cite{2004AA...420..183A} \\
 &-0.156& \cite{2012AA...545A..32A} \\
 &-0.02& \cite{2007PASJ...59..335T} \\
 &-0.11& \cite{2005ApJS..159..141V} \\
 &-0.07& \cite{2005AJ....129.1063L} \\
 &-0.15& \cite{2004AA...418..551M} \\
 &-0.2& \cite{2002AJ....124.2224Z} \\
 &-0.16& \cite{2003AA...404..715B} \\
 &-0.19& \cite{2001AJ....121..432G} \\
 &-0.25& \cite{2006AA...449..723G} \\
 &-0.13& \cite{2007MNRAS.378.1141G} \\
 &-0.15& \cite{2009AA...497..563N} \\
 &-0.15& \cite{2010ApJ...725.2349D} \\
epsFor&-0.65& \cite{2000AJ....120.1841F} \\
 &-0.51& \cite{2006MNRAS.370..163B} \\
 &-0.6& \cite{2006MNRAS.367.1329R} \\
 &-0.43& \cite{2014AA...562A..71B} \\
 &-0.52& \cite{2005ApJS..159..141V} \\
 &-0.35& \cite{2004AA...425..187T} \\
 &-0.53& \cite{2003AA...410..527B} \\
 &-0.88& \cite{2003AA...404..187G} \\
 &-0.53& \cite{2005AA...433..185B} \\
 &-0.51& \cite{2008ApJ...682.1234B} \\
alfCenB&0.25& \cite{2005ApJS..159..141V} \\
 &0.4& \cite{2004AA...420..183A} \\
 &0.24& \cite{2006AA...449..723G} \\
 &0.3& \cite{1997AA...328..261N} \\
 &0.36& \cite{2008AA...488..653P} \\
muCas&-0.75& \cite{2004AA...420..183A} \\
 &-0.81& \cite{2007PASJ...59..335T} \\
 &-0.9& \cite{2000AJ....120.1841F} \\
 &-0.74& \cite{2006MNRAS.367.1329R} \\
 &-0.83& \cite{2005AJ....129.1063L} \\
 &-0.94& \cite{2004AA...418..551M} \\
 &-0.93& \cite{2003AA...404..187G} \\
tauCet&-0.44& \cite{2004AA...420..183A} \\
 &-6.254& \cite{2012MNRAS.422..542P} \\
 &-0.513& \cite{2012AA...545A..32A} \\
 &-0.46& \cite{2010MNRAS.405.1907B} \\
 &-0.4& \cite{2007PASJ...59..335T} \\
 &-0.43& \cite{2006MNRAS.370..163B} \\
 &-0.49& \cite{2005ApJS..159..141V} \\
 &-0.55& \cite{2005AJ....129.1063L} \\
 &-0.5& \cite{2003AA...404..715B} \\
 &-0.55& \cite{2006AA...449..723G} \\
 &-0.43& \cite{2008ApJ...682.1234B} \\
 &-0.5& \cite{2009AA...497..563N} \\
 &-0.5& \cite{2010ApJ...725.2349D} \\
HD140283&-2.45& \cite{1998yCat.3193....0T} \\
 &-2.5& \cite{2003AA...404..187G} \\
 &-2.37& \cite{2000AJ....120.1841F} \\
 &-2.48& \cite{2014AA...562A..71B} \\
18Sco&0.01& \cite{2005ApJS..159..141V} \\
 &0.08& \cite{1998yCat.3193....0T} \\
 &0.04& \cite{2009AA...497..563N} \\
 &0.04& \cite{2004AA...420..183A} \\
 &0.04& \cite{2004AA...418..551M} \\
 &0.029& \cite{2009AA...508L..17R} \\
 &0.02& \cite{2005AJ....129.1063L} \\
 &-0.02& \cite{2004ARep...48..492G} \\
 &0.02& \cite{2006AA...449..723G} \\
 &0.06& \cite{2012AA...542A..84D} \\
 &0.04& \cite{2010ApJ...725.2349D} \\
 &0.04& \cite{2010ApJ...720.1592G} \\
Sun & -- & -- \\
alfCenA&0.26& \cite{2005ApJS..159..141V} \\
 &0.28& \cite{1998yCat.3193....0T} \\
 &0.2& \cite{1993AA...275..101E} \\
 &0.06& \cite{2008ApJ...682.1234B} \\
 &0.2& \cite{2004AA...420..183A} \\
 &0.31& \cite{2006AA...449..723G} \\
 &0.27& \cite{2012AA...542A..84D} \\
 &0.3& \cite{1997AA...328..261N} \\
 &0.34& \cite{2008AA...488..653P} \\
HD22879&-0.95& \cite{2005ApJS..159..141V} \\
 &-0.75& \cite{1998yCat.3193....0T} \\
 &-0.83& \cite{2005AA...433..185B} \\
 &-0.83& \cite{1993AA...275..101E} \\
 &-0.89& \cite{2006MNRAS.367.1329R} \\
 &-0.83& \cite{2009AA...497..563N} \\
 &-0.84& \cite{2003AA...404..187G} \\
 &-0.75& \cite{2004AA...418..551M} \\
 &-0.89& \cite{2000AJ....120.1841F} \\
 &-0.88& \cite{2006AA...449..127Z} \\
 &-0.83& \cite{1997AA...326..751N} \\
 &-0.7& \cite{2014AA...562A..71B} \\
betHyi&-0.08& \cite{2005ApJS..159..141V} \\
 &-0.08& \cite{1998yCat.3193....0T} \\
 &-0.12& \cite{2004AA...420..183A} \\
 &0.05& \cite{2014AA...562A..71B} \\
muAra&0.34& \cite{2005ApJS..159..141V} \\
 &0.4& \cite{2005AA...433..185B} \\
 &0.35& \cite{2009AA...497..563N} \\
 &0.18& \cite{2008ApJ...682.1234B} \\
 &0.31& \cite{2001AJ....121..432G} \\
 &0.35& \cite{2007MNRAS.378.1141G} \\
 &0.3& \cite{2006AA...449..723G} \\
 &0.34& \cite{2003AA...404..715B} \\
 &0.3& \cite{2012AA...542A..84D} \\
 &0.35& \cite{2010ApJ...725.2349D} \\
 &0.33& \cite{2010ApJ...720.1592G} \\
 &0.38& \cite{2014AA...562A..71B} \\
betVir&0.19& \cite{2005ApJS..159..141V} \\
 &0.25& \cite{1998yCat.3193....0T} \\
 &0.16& \cite{1993AA...275..101E} \\
 &0.15& \cite{2004AA...420..183A} \\
 &0.17& \cite{2004AA...418..551M} \\
 &0.14& \cite{2007PASJ...59..335T} \\
 &0.1& \cite{2005AJ....129.1063L} \\
etaBoo&0.4& \cite{1998yCat.3193....0T} \\
 &0.3& \cite{1993AA...275..101E} \\
 &0.3& \cite{2004AA...420..183A} \\
 &0.35& \cite{2007PASJ...59..335T} \\
 &0.34& \cite{2005AJ....129.1063L} \\
HD84937&-2.1& \cite{1998yCat.3193....0T} \\
 &-2.21& \cite{2003AA...404..187G} \\
 &-2.05& \cite{2000AJ....120.1841F} \\
Procyon&-0.05& \cite{2005ApJS..159..141V} \\
 &0.08& \cite{1998yCat.3193....0T} \\
 &0.02& \cite{1993AA...275..101E} \\
 &0.07& \cite{2004AA...420..183A} \\
 &-0.01& \cite{2007PASJ...59..335T} \\
 &-0.05& \cite{2005AJ....129.1063L} \\
HD49933&-0.38& \cite{1998yCat.3193....0T} \\
 &-0.41& \cite{1993AA...275..101E} \\
 &-0.51& \cite{2007PASJ...59..335T} \\

\end{longtable}
